Deep GMRT 150 MHz observations of the LBDS-Lynx region: Ultra-Steep Spectrum Radio Sources

It has been known for nearly three decades that high redshift radio galaxies exhibit steep radio spectra, and hence ultra-steep spectrum radio sources provide candidates for high-redshift radio galaxies. Nearly all radio galaxies with z > 3 have been found using this redshift-spectral index correlation. We have started a programme with GMRT to exploit this correlation at flux density levels about 10 to 100 times deeper than the known high-redshift radio galaxies which were identified primarily using the already available radio catalogues. In our programme, we have obtained deep, high resolution radio observations at 150 MHz with GMRT for several 'deep' fields which are well studied at higher radio frequencies and in other bands of the electromagnetic spectrum, with an aim to detect candidate high redshift radio galaxies. In this paper we present results from the deep 150 MHz observations of LBDS-Lynx field, which has been already imaged at 327, 610 and 1412 MHz with the WSRT and at 1400 and 4860 MHz with the VLA. The 150 MHz image made with GMRT has a rms noise of ~0.7 mJy/beam and a resolution of ~19" X 15". It is the deepest low frequency image of the LBDS-Lynx field. The source catalog of this field at 150 MHz has about 765 sources down to ~20% of the primary beam response, covering an area of about 15 degree$^2$. Spectral index was estimated by cross correlating each source detected at 150 MHz with the available observations at 327, 610, 1400 and 4860 MHz and also using available radio surveys such as WENSS at 327 MHz and NVSS and FIRST at 1400 MHz. We find about 150 radio sources with spectra steeper than 1. About two-third of these are not detected in SDSS, hence are strong candidate high-redshift radio galaxies, which need to be further explored with deep infra-red imaging and spectroscopy to estimate the redshift.

==> (inline-0) <==
\begin{tabular}{@{\extracolsep{-5pt}}llllllllllllllllll}
NAME               & \multicolumn{3}{c}{RA (J2000)}  & \multicolumn{3}{c}{DEC (J2000)}   & S$_{150}$ & S$_{327}$   & S$_{WENSS}$      & S$_{610}$   & S$_{1412^a}$   & S$_{1412^b}$   &  S$_{NVSS}$     &  S$_{FIRST}$     & S$_{1462}$   &  S$_{4860}$   & $\alpha$\\
                   & hh & mm & ss.s & dd  & mm & ss.s & mJy     & mJy & mJy    &mJy  & mJy & mJy & mJy    &  mJy   & mJy & mJy  &      \\
                   &    &    &      &     &    &      &         &     &        &     &     &     &        &        &     &      &      \\
GMRTJ083035+454329 & 08 & 30 & 35.7 &  45 & 43 & 29.6 & 11342.3 & $-$ & 3049.0 & $-$ & $-$ & $-$ &  614.4 &  608.3 & $-$ & $-$ & 1.48 \\
GMRTJ083752+445024 & 08 & 37 & 52.9 &  44 & 50 & 24.6 & 11158.2 & 4561.5 & 4662.0 & 2890.0 & 1519.2 & $-$ & 1528.9 & 1139.8 & $-$ & $-$ & 1.01 \\
GMRTJ084639+462141 & 08 & 46 & 39.7 &  46 & 21 & 41.9 &  3201.8 & 1299.4 & 1303.0 & $-$ & $-$ & $-$ &  362.3 &  380.0 & $-$ & $-$ & 1.03 \\
GMRTJ084737+461405 & 08 & 47 & 37.6 &  46 & 14 &  5.3 &  2819.6 & 1028.8 & 1043.0 & $-$ & $-$ & $-$ &  262.1 &  217.3 & $-$ & $-$ & 1.16 \\
GMRTJ084034+465112 & 08 & 40 & 34.3 &  46 & 51 & 12.8 &  2225.0 & $-$ &  928.0 & $-$ & $-$ & $-$ &  287.8 &  297.6 & $-$ & $-$ & 0.94 \\
GMRTJ083405+453443 & 08 & 34 &  5.3 &  45 & 34 & 43.0 &  1776.4 &  641.7 &  663.0 &  335.4 & $-$ & $-$ &  197.6 &  168.8 & $-$ & $-$ & 1.08 \\
GMRTJ084711+454015 & 08 & 47 & 11.6 &  45 & 40 & 15.9 &  1704.3 &  580.0 &  569.0 &  378.3 & $-$ & $-$ &  216.6 &  177.7 & $-$ & $-$ & 1.04 \\
GMRTJ084527+465014 & 08 & 45 & 27.7 &  46 & 50 & 14.7 &  1439.6 & $-$ &  515.0 & $-$ & $-$ & $-$ &  144.2 &  145.6 & $-$ & $-$ & 1.06 \\
GMRTJ083116+455852 & 08 & 31 & 16.8 &  45 & 58 & 52.5 &  1438.4 & $-$ &  491.0 & $-$ & $-$ & $-$ &  111.4 &  106.6 & $-$ & $-$ & 1.18 \\
GMRTJ083540+454141 & 08 & 35 & 40.3 &  45 & 41 & 41.1 &  1305.6 &  441.6 &  470.0 &  261.3 & $-$ & $-$ &  142.5 &  139.8 & $-$ & $-$ & 1.05 \\
GMRTJ084512+432322 & 08 & 45 & 12.9 &  43 & 23 & 22.5 &  1225.0 &  485.9 &  489.0 &  298.1 & $-$ & $-$ &  169.7 &  152.3 & $-$ & $-$ & 0.95 \\
GMRTJ084037+464716 & 08 & 40 & 37.1 &  46 & 47 & 16.6 &  1212.4 & $-$ &  585.0 & $-$ & $-$ & $-$ &  194.8 &  202.0 & $-$ & $-$ & 0.82 \\
GMRTJ083156+435728 & 08 & 31 & 56.3 &  43 & 57 & 28.1 &  1054.0 &  328.7 &  337.0 & $-$ & $-$ & $-$ &   93.6 &   91.2 & $-$ & $-$ & 1.14 \\
GMRTJ084213+451229 & 08 & 42 & 13.1 &  45 & 12 & 29.0 &  1041.7 &  429.6 &  466.0 &  253.3 &  135.0 & $-$ &  132.6 &  133.3 &  113.3 & $-$ & 0.94 \\
GMRTJ082947+442036 & 08 & 29 & 47.7 &  44 & 20 & 36.6 &   975.8 & $-$ &  310.0 & $-$ & $-$ & $-$ &   78.0 &   71.9 & $-$ & $-$ & 1.18 \\
GMRTJ083422+430325 & 08 & 34 & 22.6 &  43 &  3 & 25.1 &   924.3 & $-$ &  438.0 & $-$ & $-$ & $-$ &  175.0 &  135.3 & $-$ & $-$ & 0.81 \\
GMRTJ083934+463534 & 08 & 39 & 34.3 &  46 & 35 & 34.0 &   924.1 &  310.9 &  300.0 & $-$ & $-$ & $-$ &   67.8 &   64.0 & $-$ & $-$ & 1.21 \\
GMRTJ085309+441015 & 08 & 53 &  9.4 &  44 & 10 & 15.8 &   922.2 &  294.9 &  296.0 &  146.8 & $-$ & $-$ &   50.4 &   52.9 & $-$ & $-$ & 1.31 \\
GMRTJ085322+450357 & 08 & 53 & 22.4 &  45 &  3 & 57.3 &   907.7 &  358.4 &  369.0 &  197.1 & $-$ & $-$ &   97.6 &  103.3 & $-$ & $-$ & 1.01 \\
GMRTJ083421+441057 & 08 & 34 & 21.2 &  44 & 10 & 57.8 &   905.8 &  331.5 &  316.0 &  142.4 & $-$ & $-$ &   72.5 &   72.3 & $-$ & $-$ & 1.17 \\
GMRTJ083859+432319 & 08 & 38 & 59.4 &  43 & 23 & 19.7 &   860.2 &   84.6 &  290.0 & $-$ & $-$ & $-$ &   83.9 &   72.4 & $-$ & $-$ & 1.15 \\
GMRTJ084105+445045 & 08 & 41 &  5.8 &  44 & 50 & 45.8 &   855.8 &  264.0 &  269.0 &  155.5 &   84.0 & $-$ &   80.6 &   70.3 &   37.7 & $-$ & 1.14 \\
GMRTJ083555+440107 & 08 & 35 & 55.9 &  44 &  1 &  7.5 &   835.8 &  266.2 &  286.0 &  131.5 & $-$ & $-$ &   63.7 &   55.1 & $-$ & $-$ & 1.22 \\
GMRTJ084843+461033 & 08 & 48 & 43.4 &  46 & 10 & 33.2 &   823.7 &  308.3 &  314.0 & $-$ & $-$ & $-$ &  107.2 &   89.6 & $-$ & $-$ & 0.98 \\
GMRTJ085132+441952 & 08 & 51 & 32.1 &  44 & 19 & 52.4 &   774.6 &  232.3 &  252.0 &  133.3 &   62.6 &   48.8 &   63.6 &   63.5 & $-$ & $-$ & 1.15 \\
GMRTJ084543+461536 & 08 & 45 & 43.0 &  46 & 15 & 36.0 &   753.3 &  271.3 &  268.0 & $-$ & $-$ & $-$ &   71.2 &   62.6 & $-$ & $-$ & 1.11 \\
GMRTJ084433+455424 & 08 & 44 & 33.7 &  45 & 54 & 24.0 &   724.7 &  284.4 &  292.0 &  124.6 & $-$ & $-$ &  105.7 &  102.3 & $-$ & $-$ & 0.93 \\
GMRTJ083637+440107 & 08 & 36 & 37.6 &  44 &  1 &  7.5 &   717.9 &  321.8 &  333.0 &  224.1 & $-$ & $-$ &  130.2 &  139.3 & $-$ & $-$ & 0.76 \\
GMRTJ084938+442311 & 08 & 49 & 38.7 &  44 & 23 & 11.6 &   686.3 &  245.1 &  262.0 &  137.0 &   58.8 &   62.9 &   59.9 &   57.0 &   52.9 & $-$ & 1.09 \\
GMRTJ083112+434157 & 08 & 31 & 12.0 &  43 & 41 & 57.3 &   674.3 & $-$ &  319.0 & $-$ & $-$ & $-$ &  137.2 &  125.9 & $-$ & $-$ & 0.74 \\
GMRTJ083347+451533 & 08 & 33 & 47.2 &  45 & 15 & 33.1 &   642.9 &  295.1 &  322.0 &  244.0 & $-$ & $-$ &  116.1 &  124.4 & $-$ & $-$ & 0.74 \\
GMRTJ083710+450651 & 08 & 37 & 10.8 &  45 &  6 & 51.8 &   633.6 &  247.4 &  264.0 &  143.3 &   64.4 & $-$ &   62.7 &   62.1 & $-$ & $-$ & 1.03 \\
GMRTJ084246+455725 & 08 & 42 & 46.9 &  45 & 57 & 25.0 &   627.8 &  247.0 &  258.0 &  128.7 & $-$ & $-$ &   69.5 &   71.4 & $-$ & $-$ & 1.01 \\
GMRTJ083840+460825 & 08 & 38 & 40.5 &  46 &  8 & 25.6 &   618.0 &  203.7 &  206.0 & $-$ & $-$ & $-$ &   36.8 &   37.7 & $-$ & $-$ & 1.27 \\
GMRTJ084118+451630 & 08 & 41 & 18.1 &  45 & 16 & 30.8 &   612.6 &  190.6 &  200.0 &  109.2 &   48.0 & $-$ &   54.7 &   51.7 &  143.1 & $-$ & 0.94 \\
GMRTJ083516+460009 & 08 & 35 & 16.5 &  46 &  0 &  9.6 &   604.7 &  204.8 &  231.0 & $-$ & $-$ & $-$ &   70.5 &   68.1 & $-$ & $-$ & 0.99 \\
GMRTJ083348+454311 & 08 & 33 & 48.0 &  45 & 43 & 11.2 &   601.9 &  243.8 &  245.0 &  122.3 & $-$ & $-$ &   77.1 &   76.2 & $-$ & $-$ & 0.96 \\
GMRTJ083527+440950 & 08 & 35 & 27.4 &  44 &  9 & 50.3 &   596.5 &  180.8 &  195.0 &  100.4 & $-$ & $-$ &   42.6 &   42.1 & $-$ & $-$ & 1.21 \\
GMRTJ084734+460928 & 08 & 47 & 34.3 &  46 &  9 & 28.8 &   590.6 &  387.8 &  333.0 & $-$ & $-$ & $-$ &  289.6 &  272.0 & $-$ & $-$ & 0.33 \\
GMRTJ083431+451628 & 08 & 34 & 31.4 &  45 & 16 & 28.4 &   553.7 &  172.2 &  192.0 &  107.2 &   41.4 & $-$ &   52.3 &   52.4 & $-$ & $-$ & 1.09 \\
GMRTJ084506+425715 & 08 & 45 &  6.2 &  42 & 57 & 15.4 &   544.0 &   44.2 &  328.0 & $-$ & $-$ & $-$ &  224.0 &  218.4 & $-$ & $-$ & 0.39 \\
GMRTJ083753+442123 & 08 & 37 & 53.7 &  44 & 21 & 23.7 &   533.1 &  437.1 &  461.0 &  362.0 &  238.2 & $-$ &  212.7 &  210.4 & $-$ & $-$ & 0.40 \\
GMRTJ083457+440336 & 08 & 34 & 57.7 &  44 &  3 & 36.4 &   527.8 &  251.3 &  255.0 &  185.0 & $-$ & $-$ &  148.0 &  147.9 & $-$ & $-$ & 0.58 \\
GMRTJ083349+432020 & 08 & 33 & 49.3 &  43 & 20 & 20.5 &   503.1 &  163.8 &  114.0 & $-$ & $-$ & $-$ &   25.1 &   24.8 & $-$ & $-$ & 1.37 \\
GMRTJ084423+464548 & 08 & 44 & 23.4 &  46 & 45 & 48.5 &   490.7 &  256.5 &  275.0 & $-$ & $-$ & $-$ &   98.7 &  101.1 & $-$ & $-$ & 0.71 \\
GMRTJ084040+425807 & 08 & 40 & 40.6 &  42 & 58 &  7.6 &   482.1 &  205.0 &  215.0 & $-$ & $-$ & $-$ &   85.6 &   85.9 & $-$ & $-$ & 0.78 \\
GMRTJ083308+454704 & 08 & 33 &  8.7 &  45 & 47 &  4.8 &   473.4 &  157.3 &  218.0 & $-$ & $-$ & $-$ &   56.7 &   59.5 & $-$ & $-$ & 0.95 \\
GMRTJ083911+450409 & 08 & 39 & 11.3 &  45 &  4 &  9.2 &   468.6 &  153.4 &  156.0 &   82.2 &   40.4 & $-$ &   35.9 &   31.9 & $-$ & $-$ & 1.15 \\
GMRTJ083503+433520 & 08 & 35 &  3.9 &  43 & 35 & 20.9 &   465.4 &  171.1 &  165.0 & $-$ & $-$ & $-$ &   41.2 &   36.0 & $-$ & $-$ & 1.13 \\
GMRTJ084536+431435 & 08 & 45 & 36.5 &  43 & 14 & 35.3 &   440.4 &  156.0 &  161.0 &   99.6 & $-$ & $-$ &   53.7 &   52.1 & $-$ & $-$ & 0.97 \\
GMRTJ083522+453305 & 08 & 35 & 22.0 &  45 & 33 &  5.3 &   416.8 &  164.9 &  150.0 &   85.8 & $-$ & $-$ &   41.1 &   39.0 & $-$ & $-$ & 1.06 \\
GMRTJ084244+455127 & 08 & 42 & 44.1 &  45 & 51 & 27.8 &   398.7 &  147.0 &  139.0 &   78.5 & $-$ & $-$ &   43.9 &   39.7 & $-$ & $-$ & 1.03 \\
GMRTJ083715+461115 & 08 & 37 & 15.7 &  46 & 11 & 15.1 &   392.8 &  146.5 &  155.0 & $-$ & $-$ & $-$ &   43.3 &   43.8 & $-$ & $-$ & 0.99 \\
GMRTJ083703+460423 & 08 & 37 &  3.8 &  46 &  4 & 23.3 &   392.4 &  159.4 &  163.0 & $-$ & $-$ & $-$ &   46.0 &   46.8 & $-$ & $-$ & 0.96 \\
GMRTJ083757+443443 & 08 & 37 & 57.1 &  44 & 34 & 43.4 &   378.6 &  142.8 &  148.0 &   83.8 &   35.2 & $-$ &   36.2 &   33.0 & $-$ & $-$ & 1.06 \\
GMRTJ083257+455927 & 08 & 32 & 57.9 &  45 & 59 & 27.8 &   375.1 & $-$ &  148.0 & $-$ & $-$ & $-$ &   34.7 &   31.3 & $-$ & $-$ & 1.09 \\
GMRTJ084644+432903 & 08 & 46 & 44.8 &  43 & 29 &  3.2 &   371.8 &  128.7 &  157.0 &   79.9 & $-$ & $-$ &   35.4 &   34.9 & $-$ & $-$ & 1.06 \\
GMRTJ083702+434202 & 08 & 37 &  2.6 &  43 & 42 &  2.3 &   358.2 &  121.0 &  134.0 & $-$ & $-$ & $-$ &   28.8 &   26.4 & $-$ & $-$ & 1.16 \\
GMRTJ084141+465233 & 08 & 41 & 41.2 &  46 & 52 & 33.5 &   354.2 & $-$ &  182.0 & $-$ & $-$ & $-$ &   73.3 &   74.5 & $-$ & $-$ & 0.70 \\
GMRTJ083442+462121 & 08 & 34 & 42.6 &  46 & 21 & 21.9 &   345.7 & $-$ &  177.0 & $-$ & $-$ & $-$ &   64.1 &   65.8 & $-$ & $-$ & 0.75 \\
GMRTJ084519+434953 & 08 & 45 & 19.9 &  43 & 49 & 53.2 &   342.7 &  126.6 &  122.0 &   84.8 & $-$ & $-$ &   40.2 &   38.9 &   19.5 & $-$ & 1.04 \\
GMRTJ083825+432522 & 08 & 38 & 25.6 &  43 & 25 & 22.3 &   315.1 &  100.6 &   98.0 & $-$ & $-$ & $-$ &   26.0 &    6.7 & $-$ & $-$ & 1.37 \\
GMRTJ084457+464855 & 08 & 44 & 57.7 &  46 & 48 & 55.0 &   297.9 & $-$ &  126.0 & $-$ & $-$ & $-$ &   43.1 &   43.6 & $-$ & $-$ & 0.86 \\
GMRTJ083927+455854 & 08 & 39 & 27.2 &  45 & 58 & 54.7 &   284.1 &   85.4 &  100.0 &   51.4 & $-$ & $-$ &   26.1 &   22.1 & $-$ & $-$ & 1.12 \\
GMRTJ083905+455551 & 08 & 39 &  5.9 &  45 & 55 & 51.1 &   276.8 &  127.8 &  103.0 &   43.6 & $-$ & $-$ &   34.4 &   25.1 & $-$ & $-$ & 1.04 \\
GMRTJ085354+444701 & 08 & 53 & 54.5 &  44 & 47 &  1.8 &   275.0 &  100.8 &  125.0 &   78.9 & $-$ & $-$ &   36.5 &   36.9 & $-$ & $-$ & 0.89 \\
GMRTJ084456+425833 & 08 & 44 & 56.8 &  42 & 58 & 33.9 &   269.2 &   21.2 & $-$ & $-$ & $-$ & $-$ &   16.4 &   16.4 & $-$ & $-$ & 1.29 \\
GMRTJ084540+425932 & 08 & 45 & 40.1 &  42 & 59 & 32.8 &   267.5 &   94.9 &   93.0 & $-$ & $-$ & $-$ &   24.6 &   25.9 & $-$ & $-$ & 1.06 \\
GMRTJ083444+460804 & 08 & 34 & 44.2 &  46 &  8 &  4.7 &   258.3 &  165.3 &  217.0 & $-$ & $-$ & $-$ &   99.6 &  101.9 & $-$ & $-$ & 0.42 \\
GMRTJ084252+443408 & 08 & 42 & 52.8 &  44 & 34 &  8.5 &   252.2 &   71.6 &   79.0 &   44.8 &   24.8 & $-$ &   23.3 &   22.6 &   45.8 & $-$ & 0.94 \\
GMRTJ083507+453628 & 08 & 35 &  7.7 &  45 & 36 & 28.7 &   251.2 &   62.0 &   94.0 &   36.0 & $-$ & $-$ &   21.4 &   11.6 & $-$ & $-$ & 1.25 \\
GMRTJ083823+461714 & 08 & 38 & 23.7 &  46 & 17 & 14.9 &   250.9 &  112.0 &  122.0 & $-$ & $-$ & $-$ &   39.9 &   35.3 & $-$ & $-$ & 0.85 \\
GMRTJ084307+453741 & 08 & 43 &  7.1 &  45 & 37 & 41.3 &   250.8 &  196.0 &  210.0 &  234.4 & $-$ & $-$ &  268.7 &  264.6 & $-$ & $-$ & -0.06 \\
GMRTJ084552+424638 & 08 & 45 & 52.0 &  42 & 46 & 38.2 &   249.0 &  103.3 &   90.0 & $-$ & $-$ & $-$ &   30.8 &   30.2 & $-$ & $-$ & 0.94 \\
GMRTJ084214+440912 & 08 & 42 & 14.2 &  44 &  9 & 12.1 &   244.7 & $-$ &   93.0 &   49.0 & $-$ & $-$ &   22.5 &   23.2 &   28.4 & $-$ & 1.02 \\
GMRTJ083955+461008 & 08 & 39 & 55.9 &  46 & 10 &  8.6 &   241.8 &   92.9 &  105.0 & $-$ & $-$ & $-$ &   28.5 &   29.6 & $-$ & $-$ & 0.95 \\
\end{tabular}
\begin{tabular}{@{\extracolsep{-5pt}}llllllllllllllllll}
NAME               & \multicolumn{3}{c}{RA (J2000)}  & \multicolumn{3}{c}{DEC (J2000)}   & S$_{150}$ & S$_{327}$   & S$_{WENSS}$      & S$_{610}$   & S$_{1412^a}$   & S$_{1412^b}$   &  S$_{NVSS}$     &  S$_{FIRST}$     & S$_{1462}$   &  S$_{4860}$   & $\alpha$\\
                   & hh & mm & ss.s & dd  & mm & ss.s & mJy     & mJy & mJy    &mJy  & mJy & mJy & mJy    &  mJy   & mJy & mJy  &      \\
                   &    &    &      &     &    &      &         &     &        &     &     &     &        &        &     &      &      \\
GMRTJ084300+453423 & 08 & 43 &  0.8 &  45 & 34 & 23.8 &   234.3 &   83.2 &   78.0 &   42.0 & $-$ & $-$ &   21.5 &   15.6 & $-$ & $-$ & 1.15 \\
GMRTJ084627+453128 & 08 & 46 & 27.2 &  45 & 31 & 28.7 &   233.9 &   89.4 &  102.0 &   46.1 & $-$ & $-$ &   17.1 &   19.0 & $-$ & $-$ & 1.15 \\
GMRTJ083957+432301 & 08 & 39 & 57.8 &  43 & 23 &  1.2 &   225.8 &   57.9 &   64.0 & $-$ & $-$ & $-$ &   21.4 &   18.2 & $-$ & $-$ & 1.10 \\
GMRTJ084522+434350 & 08 & 45 & 22.6 &  43 & 43 & 50.1 &   219.9 &   81.6 &   76.0 &   47.3 & $-$ & $-$ &   24.1 &   24.6 & $-$ & $-$ & 0.99 \\
GMRTJ084654+455935 & 08 & 46 & 54.4 &  45 & 59 & 35.7 &   219.7 &   79.7 &   83.0 & $-$ & $-$ & $-$ &   17.5 &   19.9 & $-$ & $-$ & 1.11 \\
GMRTJ085020+440006 & 08 & 50 & 20.0 &  44 &  0 &  6.7 &   209.3 &   71.1 &   69.0 &   39.5 &   16.5 & $-$ &   19.0 &   18.2 & $-$ & $-$ & 1.09 \\
GMRTJ083543+453534 & 08 & 35 & 43.0 &  45 & 35 & 34.9 &   209.0 &   49.9 &   47.0 &   34.3 & $-$ & $-$ &   22.6 &   21.1 & $-$ & $-$ & 1.03 \\
GMRTJ083727+464001 & 08 & 37 & 27.3 &  46 & 40 &  1.3 &   207.1 &   61.2 &   78.0 & $-$ & $-$ & $-$ &   24.3 &   24.5 & $-$ & $-$ & 0.96 \\
GMRTJ083656+443219 & 08 & 36 & 56.9 &  44 & 32 & 19.6 &   204.8 &   92.4 &   91.0 &   57.8 &   34.6 & $-$ &   31.6 &   30.8 & $-$ & $-$ & 0.81 \\
GMRTJ084053+441647 & 08 & 40 & 53.2 &  44 & 16 & 47.1 &   204.7 &   76.4 &   78.0 &   49.5 &   19.0 & $-$ &   22.5 &   18.4 &   22.3 & $-$ & 1.00 \\
GMRTJ083656+434534 & 08 & 36 & 56.9 &  43 & 45 & 34.2 &   200.6 &   81.7 &  101.0 &   95.7 & $-$ & $-$ &   32.6 &   30.9 & $-$ & $-$ & 0.77 \\
GMRTJ084251+464505 & 08 & 42 & 51.5 &  46 & 45 &  5.1 &   198.5 &   75.3 &   72.0 & $-$ & $-$ & $-$ &   19.3 &   19.6 & $-$ & $-$ & 1.04 \\
GMRTJ084046+460719 & 08 & 40 & 46.4 &  46 &  7 & 19.9 &   197.1 &   90.4 &   78.0 & $-$ & $-$ & $-$ &   24.7 &   17.2 & $-$ & $-$ & 1.01 \\
GMRTJ084747+451016 & 08 & 47 & 47.7 &  45 & 10 & 16.8 &   196.9 &   68.9 &   64.0 &   42.7 & $-$ &   16.9 &   20.3 &   21.0 &   11.9 & $-$ & 1.06 \\
GMRTJ083952+430146 & 08 & 39 & 52.2 &  43 &  1 & 46.4 &   194.0 &  151.0 &  144.0 & $-$ & $-$ & $-$ &  135.4 &  126.9 & $-$ & $-$ & 0.16 \\
GMRTJ083117+445527 & 08 & 31 & 17.7 &  44 & 55 & 27.7 &   193.4 & $-$ &   60.0 & $-$ & $-$ & $-$ &   21.4 &   20.1 & $-$ & $-$ & 1.00 \\
GMRTJ084332+461703 & 08 & 43 & 32.5 &  46 & 17 &  3.4 &   192.8 &   73.9 &   77.0 & $-$ & $-$ & $-$ &   20.7 &   18.2 & $-$ & $-$ & 1.03 \\
GMRTJ084947+461014 & 08 & 49 & 47.5 &  46 & 10 & 14.0 &   191.9 &   73.4 &   91.0 & $-$ & $-$ & $-$ &   26.1 &   26.5 & $-$ & $-$ & 0.89 \\
GMRTJ084306+445552 & 08 & 43 &  6.8 &  44 & 55 & 52.2 &   191.7 &   70.7 &   69.0 &   36.8 &   15.0 & $-$ &   16.4 &   16.4 &    9.1 & $-$ & 1.16 \\
GMRTJ084559+425706 & 08 & 45 & 59.7 &  42 & 57 &  6.0 &   191.1 &   64.4 &   75.0 & $-$ & $-$ & $-$ &   19.7 &   16.3 & $-$ & $-$ & 1.06 \\
GMRTJ085056+442410 & 08 & 50 & 56.9 &  44 & 24 & 10.4 &   190.6 &  103.9 &   98.0 &   66.7 &   34.5 &   51.0 &   35.6 &   33.4 & $-$ & $-$ & 0.71 \\
GMRTJ084928+442828 & 08 & 49 & 28.2 &  44 & 28 & 28.6 &   187.8 &   71.2 &   66.0 &   35.9 &   17.2 &   17.2 &   15.9 &    9.8 & $-$ & $-$ & 1.12 \\
GMRTJ083905+454415 & 08 & 39 &  5.6 &  45 & 44 & 15.3 &   186.4 &   66.4 &   82.0 &   44.5 & $-$ & $-$ &   23.3 &   19.5 & $-$ & $-$ & 0.97 \\
GMRTJ085053+443748 & 08 & 50 & 53.3 &  44 & 37 & 48.3 &   186.3 &   86.6 &   81.0 &   62.6 &   33.8 &   33.0 &   35.1 &   33.2 & $-$ & $-$ & 0.73 \\
GMRTJ085316+444520 & 08 & 53 & 16.9 &  44 & 45 & 20.2 &   179.4 &   69.0 &   69.0 &   44.4 & $-$ & $-$ &   21.9 &   20.6 & $-$ & $-$ & 0.95 \\
GMRTJ084456+431113 & 08 & 44 & 56.5 &  43 & 11 & 13.8 &   176.4 &   75.2 &   83.0 &   41.8 & $-$ & $-$ &   29.5 &   35.3 & $-$ & $-$ & 0.78 \\
GMRTJ084842+455357 & 08 & 48 & 42.4 &  45 & 53 & 57.5 &   175.5 &   62.0 &   75.0 & $-$ & $-$ & $-$ &   17.2 &   17.2 & $-$ & $-$ & 1.04 \\
GMRTJ084322+461433 & 08 & 43 & 22.0 &  46 & 14 & 33.0 &   169.2 &   64.1 &   61.0 & $-$ & $-$ & $-$ &   17.4 &   12.9 & $-$ & $-$ & 1.08 \\
GMRTJ083822+465037 & 08 & 38 & 22.4 &  46 & 50 & 37.2 &   168.1 & $-$ &   80.0 & $-$ & $-$ & $-$ &   22.7 &   25.5 & $-$ & $-$ & 0.87 \\
GMRTJ083111+435846 & 08 & 31 & 11.1 &  43 & 58 & 46.5 &   164.3 & $-$ &   34.0 & $-$ & $-$ & $-$ &    6.6 &    9.7 & $-$ & $-$ & 1.36 \\
GMRTJ084004+442048 & 08 & 40 &  4.2 &  44 & 20 & 48.3 &   162.4 &   65.0 &   46.0 &   42.3 &   23.0 & $-$ &   17.7 &   18.2 & $-$ & $-$ & 0.91 \\
GMRTJ085330+452256 & 08 & 53 & 30.3 &  45 & 22 & 56.5 &   162.1 &   50.5 &   40.0 & $-$ & $-$ & $-$ &   13.4 &   12.8 & $-$ & $-$ & 1.13 \\
GMRTJ084357+452713 & 08 & 43 & 57.9 &  45 & 27 & 13.8 &   161.8 &   62.2 &   66.0 &   35.5 & $-$ & $-$ &   18.9 &   20.1 & $-$ & $-$ & 0.96 \\
GMRTJ084316+450801 & 08 & 43 & 16.4 &  45 &  8 &  1.0 &   160.3 &   61.4 &   62.0 &   42.0 &   20.5 & $-$ &   27.7 &   26.1 & $-$ & $-$ & 0.81 \\
GMRTJ084421+425145 & 08 & 44 & 21.9 &  42 & 51 & 45.5 &   158.4 &   48.9 &   41.0 & $-$ & $-$ & $-$ &   15.0 &   12.0 & $-$ & $-$ & 1.11 \\
GMRTJ084220+424651 & 08 & 42 & 20.4 &  42 & 46 & 51.7 &   158.4 & $-$ &   61.0 & $-$ & $-$ & $-$ &   13.8 &   15.0 & $-$ & $-$ & 1.07 \\
GMRTJ085135+451544 & 08 & 51 & 35.6 &  45 & 15 & 44.3 &   157.6 &   58.1 &   65.0 &   35.1 & $-$ &   17.8 &   24.5 &   22.9 & $-$ & $-$ & 0.88 \\
GMRTJ083621+435252 & 08 & 36 & 21.6 &  43 & 52 & 52.5 &   156.4 &   71.1 &   70.0 &   52.0 & $-$ & $-$ &   30.6 &   31.4 & $-$ & $-$ & 0.71 \\
GMRTJ083937+444630 & 08 & 39 & 37.7 &  44 & 46 & 30.8 &   156.2 &   41.8 &   31.0 &   18.6 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & 1.65 \\
GMRTJ084816+432922 & 08 & 48 & 16.1 &  43 & 29 & 22.9 &   155.8 &   84.4 &   79.0 &   32.2 & $-$ & $-$ &   20.2 &   16.8 & $-$ & $-$ & 0.98 \\
GMRTJ084012+440710 & 08 & 40 & 12.4 &  44 &  7 & 10.3 &   154.6 &   58.3 &   55.0 &   36.8 & $-$ & $-$ &   26.6 &   24.4 & $-$ & $-$ & 0.81 \\
GMRTJ085018+432248 & 08 & 50 & 18.3 &  43 & 22 & 48.4 &   153.7 &   44.2 &   41.0 & $-$ & $-$ & $-$ &   10.9 &   10.9 & $-$ & $-$ & 1.19 \\
GMRTJ084636+444141 & 08 & 46 & 36.4 &  44 & 41 & 41.5 &   153.0 &   50.5 &   38.0 &   35.1 &   17.6 &    9.1 &   18.8 &   17.3 &   18.2 & $-$ & 0.94 \\
GMRTJ084424+462527 & 08 & 44 & 24.7 &  46 & 25 & 27.9 &   150.7 &   49.9 &   49.0 & $-$ & $-$ & $-$ &   13.2 &   10.7 & $-$ & $-$ & 1.14 \\
GMRTJ083643+425624 & 08 & 36 & 43.6 &  42 & 56 & 24.4 &   150.7 &   55.3 &   51.0 & $-$ & $-$ & $-$ &   14.7 &   15.5 & $-$ & $-$ & 1.03 \\
GMRTJ083655+435321 & 08 & 36 & 55.8 &  43 & 53 & 21.7 &   150.3 &   63.0 &   56.0 &   41.8 & $-$ & $-$ &   21.3 &   20.6 & $-$ & $-$ & 0.87 \\
GMRTJ084616+463234 & 08 & 46 & 16.2 &  46 & 32 & 34.3 &   150.3 &   57.0 &   63.0 & $-$ & $-$ & $-$ &   21.0 &   12.0 & $-$ & $-$ & 0.99 \\
GMRTJ083127+453214 & 08 & 31 & 27.2 &  45 & 32 & 14.2 &   148.3 & $-$ &   43.0 & $-$ & $-$ & $-$ &   11.1 &   11.6 & $-$ & $-$ & 1.15 \\
GMRTJ084211+445404 & 08 & 42 & 11.8 &  44 & 54 &  4.9 &   147.4 &   50.6 &   34.0 &   24.2 &    9.7 & $-$ &    8.8 &    9.7 & $-$ & $-$ & 1.21 \\
GMRTJ084119+424624 & 08 & 41 & 19.3 &  42 & 46 & 24.0 &   147.4 &   75.3 &   48.0 & $-$ & $-$ & $-$ &   14.8 &   14.2 & $-$ & $-$ & 1.04 \\
GMRTJ083418+461556 & 08 & 34 & 18.2 &  46 & 15 & 56.7 &   147.3 &   63.9 &   52.0 & $-$ & $-$ & $-$ &   25.0 &   22.7 & $-$ & $-$ & 0.81 \\
GMRTJ083050+452850 & 08 & 30 & 50.1 &  45 & 28 & 50.7 &   144.3 & $-$ &   54.0 & $-$ & $-$ & $-$ &   20.4 &   21.8 & $-$ & $-$ & 0.86 \\
GMRTJ084755+445359 & 08 & 47 & 55.7 &  44 & 53 & 59.4 &   143.0 &   45.4 &   48.0 &   36.6 &    8.5 &   14.2 &   15.5 &    9.9 & $-$ & $-$ & 1.07 \\
GMRTJ084528+440732 & 08 & 45 & 28.7 &  44 &  7 & 32.5 &   141.8 &   38.3 &   36.0 &   19.1 &    4.5 & $-$ &    5.4 &    5.2 & $-$ & $-$ & 1.48 \\
GMRTJ084015+453724 & 08 & 40 & 15.3 &  45 & 37 & 24.2 &   141.5 &   40.4 &   52.0 &   23.8 & $-$ & $-$ &    8.4 &    9.9 & $-$ & $-$ & 1.23 \\
GMRTJ084017+450536 & 08 & 40 & 17.7 &  45 &  5 & 36.7 &   138.9 &   70.3 &   80.0 &   45.6 &   24.7 & $-$ &   23.3 &   24.1 & $-$ & $-$ & 0.79 \\
GMRTJ084539+462809 & 08 & 45 & 39.5 &  46 & 28 &  9.5 &   137.0 &   59.7 &   79.0 & $-$ & $-$ & $-$ &   30.8 &   33.6 & $-$ & $-$ & 0.64 \\
GMRTJ084209+425904 & 08 & 42 &  9.7 &  42 & 59 &  4.4 &   135.7 &   50.7 &   43.0 & $-$ & $-$ & $-$ &   18.9 &   18.9 & $-$ & $-$ & 0.87 \\
GMRTJ084743+434126 & 08 & 47 & 43.3 &  43 & 41 & 26.3 &   135.4 &   45.3 &   51.0 &   33.4 & $-$ & $-$ &   16.4 &   17.2 & $-$ & $-$ & 0.92 \\
GMRTJ083546+464203 & 08 & 35 & 46.9 &  46 & 42 &  3.8 &   134.8 & $-$ &   52.0 & $-$ & $-$ & $-$ &   12.6 &   13.8 & $-$ & $-$ & 1.04 \\
GMRTJ084218+453057 & 08 & 42 & 18.5 &  45 & 30 & 57.0 &   134.3 &   57.8 &   73.0 &   30.0 & $-$ & $-$ &   17.2 &   15.1 & $-$ & $-$ & 0.97 \\
GMRTJ084841+454216 & 08 & 48 & 41.3 &  45 & 42 & 16.8 &   134.2 &   44.0 &   37.0 &   31.5 & $-$ & $-$ &   16.9 &   16.1 & $-$ & $-$ & 0.92 \\
GMRTJ083326+462452 & 08 & 33 & 26.3 &  46 & 24 & 52.6 &   132.8 & $-$ &   34.0 & $-$ & $-$ & $-$ &   21.3 &   18.1 & $-$ & $-$ & 0.84 \\
GMRTJ084036+443132 & 08 & 40 & 36.6 &  44 & 31 & 32.3 &   132.7 &   47.1 &   32.0 &   30.2 &   11.2 & $-$ &   12.3 &   13.7 & $-$ & $-$ & 1.02 \\
GMRTJ084824+432240 & 08 & 48 & 24.6 &  43 & 22 & 40.2 &   132.3 &   35.4 &   33.0 &   22.9 & $-$ & $-$ &    8.0 &    8.7 & $-$ & $-$ & 1.23 \\
GMRTJ083540+462934 & 08 & 35 & 40.2 &  46 & 29 & 34.4 &   130.6 & $-$ &   58.0 & $-$ & $-$ & $-$ &   24.3 &   25.8 & $-$ & $-$ & 0.73 \\
\end{tabular}
\end{table*}
\begin{table*}
\begin{tabular}{@{\extracolsep{-5pt}}llllllllllllllllll}
NAME               & \multicolumn{3}{c}{RA (J2000)}  & \multicolumn{3}{c}{DEC (J2000)}   & S$_{150}$ & S$_{327}$   & S$_{WENSS}$      & S$_{610}$   & S$_{1412^a}$   & S$_{1412^b}$   &  S$_{NVSS}$     &  S$_{FIRST}$     & S$_{1462}$   &  S$_{4860}$   & $\alpha$\\
                   & hh & mm & ss.s & dd  & mm & ss.s & mJy     & mJy & mJy    &mJy  & mJy & mJy & mJy    &  mJy   & mJy & mJy  &      \\
                   &    &    &      &     &    &      &         &     &        &     &     &     &        &        &     &      &      \\
GMRTJ084515+431304 & 08 & 45 & 15.1 &  43 & 13 &  4.7 &   129.1 &   38.5 &   41.0 & $-$ & $-$ & $-$ &   12.9 &   15.1 & $-$ & $-$ & 0.99 \\
GMRTJ083348+441303 & 08 & 33 & 48.5 &  44 & 13 &  3.5 &   128.4 &   47.6 &   46.0 & $-$ & $-$ & $-$ &   16.1 &   15.9 & $-$ & $-$ & 0.93 \\
GMRTJ083638+440516 & 08 & 36 & 38.2 &  44 &  5 & 16.0 &   126.9 &   65.8 &   71.0 &   48.0 & $-$ & $-$ &   28.8 &   25.8 & $-$ & $-$ & 0.68 \\
GMRTJ084745+433813 & 08 & 47 & 45.4 &  43 & 38 & 13.8 &   126.6 &   52.1 &   56.0 &   42.0 & $-$ & $-$ &   23.7 &   22.4 & $-$ & $-$ & 0.74 \\
GMRTJ084215+452536 & 08 & 42 & 15.6 &  45 & 25 & 36.1 &   126.3 &   80.6 &   78.0 &   61.2 &   75.6 & $-$ &   74.0 &   71.6 &  304.0 & $-$ & -0.09 \\
GMRTJ084706+434616 & 08 & 47 &  6.9 &  43 & 46 & 16.3 &   126.2 &   68.2 &   69.0 &   47.3 & $-$ & $-$ &   28.6 &   27.6 & $-$ & $-$ & 0.67 \\
GMRTJ084315+435631 & 08 & 43 & 15.8 &  43 & 56 & 31.0 &   124.5 &   49.2 &   51.0 &   32.0 & $-$ & $-$ &   13.4 &   12.6 & $-$ & $-$ & 1.00 \\
GMRTJ083817+452210 & 08 & 38 & 17.7 &  45 & 22 & 10.5 &   124.4 &   42.1 &   43.0 &   30.4 &   12.3 & $-$ &   15.1 &   12.5 & $-$ & $-$ & 0.97 \\
GMRTJ084728+430552 & 08 & 47 & 28.2 &  43 &  5 & 52.0 &   124.0 &   62.6 & $-$ & $-$ & $-$ & $-$ &   10.6 &   11.2 & $-$ & $-$ & 1.09 \\
GMRTJ085120+445634 & 08 & 51 & 20.8 &  44 & 56 & 34.8 &   123.3 &   45.4 &   47.0 &   31.0 & $-$ &   13.9 &   21.8 &   12.9 & $-$ & $-$ & 0.89 \\
GMRTJ084010+465403 & 08 & 40 & 10.3 &  46 & 54 &  3.3 &   121.9 & $-$ &   54.0 & $-$ & $-$ & $-$ &   13.4 &   14.5 & $-$ & $-$ & 0.97 \\
GMRTJ083238+450558 & 08 & 32 & 38.9 &  45 &  5 & 58.5 &   121.2 &   48.6 &   31.0 & $-$ & $-$ & $-$ &   14.4 &   14.1 & $-$ & $-$ & 0.95 \\
GMRTJ084311+433104 & 08 & 43 & 11.0 &  43 & 31 &  4.7 &   118.3 &   37.2 &   22.0 &   17.3 & $-$ & $-$ &   11.2 &   11.4 & $-$ & $-$ & 1.06 \\
GMRTJ084612+435932 & 08 & 46 & 12.5 &  43 & 59 & 32.2 &   115.8 &   54.8 &   45.0 &   41.9 & $-$ & $-$ &   22.2 &   21.5 & $-$ & $-$ & 0.72 \\
GMRTJ084823+462916 & 08 & 48 & 23.0 &  46 & 29 & 16.8 &   114.1 &   70.6 &   52.0 & $-$ & $-$ & $-$ &   12.7 &   12.7 & $-$ & $-$ & 0.99 \\
GMRTJ084817+433038 & 08 & 48 & 17.3 &  43 & 30 & 38.3 &   112.4 & $-$ & $-$ &   11.0 & $-$ & $-$ &    4.8 &    3.8 & $-$ & $-$ & 1.49 \\
GMRTJ083806+435854 & 08 & 38 &  6.6 &  43 & 58 & 54.8 &   112.3 &   52.4 &   32.0 &   35.1 & $-$ & $-$ &   16.2 &   14.9 & $-$ & $-$ & 0.86 \\
GMRTJ085053+460440 & 08 & 50 & 53.0 &  46 &  4 & 40.0 &   110.6 &   26.6 &   41.0 & $-$ & $-$ & $-$ &    6.8 &    6.1 & $-$ & $-$ & 1.27 \\
GMRTJ085028+445522 & 08 & 50 & 28.4 &  44 & 55 & 22.4 &   108.6 &   37.8 &   39.0 &   25.6 &    7.8 &   10.1 &   10.2 &    9.0 & $-$ & $-$ & 1.07 \\
GMRTJ083833+441018 & 08 & 38 & 33.1 &  44 & 10 & 18.4 &   108.5 &   45.9 &   35.0 &   28.0 & $-$ & $-$ &   14.5 &   15.3 & $-$ & $-$ & 0.88 \\
GMRTJ083727+455225 & 08 & 37 & 27.6 &  45 & 52 & 25.5 &   105.8 &   45.3 &   45.0 &   46.6 & $-$ & $-$ &   28.3 &   27.0 & $-$ & $-$ & 0.56 \\
GMRTJ083454+452946 & 08 & 34 & 54.7 &  45 & 29 & 46.8 &   104.7 &   45.5 &   50.0 &   36.9 & $-$ & $-$ &   20.8 &   20.6 & $-$ & $-$ & 0.71 \\
GMRTJ084000+463302 & 08 & 40 &  0.5 &  46 & 33 &  2.9 &   102.5 &   46.5 &   41.0 & $-$ & $-$ & $-$ &   11.5 &   10.5 & $-$ & $-$ & 1.00 \\
GMRTJ083846+435501 & 08 & 38 & 46.9 &  43 & 55 &  1.4 &   101.8 &   60.8 &   42.0 &   52.4 & $-$ & $-$ &   23.9 &   17.6 & $-$ & $-$ & 0.67 \\
GMRTJ084817+441318 & 08 & 48 & 17.5 &  44 & 13 & 18.3 &   101.4 &   49.7 &   40.0 &   35.3 &   19.3 & $-$ &   19.9 &   19.9 & $-$ & $-$ & 0.70 \\
GMRTJ084433+435015 & 08 & 44 & 33.8 &  43 & 50 & 15.9 &   101.0 &   40.5 &   40.0 &   19.6 & $-$ & $-$ &   12.3 &   14.6 & $-$ & $-$ & 0.92 \\
GMRTJ083832+441851 & 08 & 38 & 32.6 &  44 & 18 & 51.9 &   100.3 &   78.9 & $-$ &   36.1 & $-$ & $-$ &   23.6 &   22.6 & $-$ & $-$ & 0.69 \\
GMRTJ084223+425532 & 08 & 42 & 23.9 &  42 & 55 & 32.1 &   100.0 &   27.3 &   17.0 & $-$ & $-$ & $-$ &    6.5 &    7.4 & $-$ & $-$ & 1.19 \\
GMRTJ083044+454239 & 08 & 30 & 44.5 &  45 & 42 & 39.8 &    99.5 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084627+440523 & 08 & 46 & 27.6 &  44 &  5 & 23.2 &    97.8 &   77.7 &   76.0 &   72.6 &   46.3 & $-$ &   45.3 &   44.8 & $-$ & $-$ & 0.34 \\
GMRTJ085150+455240 & 08 & 51 & 50.1 &  45 & 52 & 40.6 &    97.0 &   27.1 &   44.0 & $-$ & $-$ & $-$ &   12.7 &   11.7 & $-$ & $-$ & 0.92 \\
GMRTJ083527+440004 & 08 & 35 & 27.4 &  44 &  0 &  4.0 &    94.2 &   18.9 &   24.0 &   28.6 & $-$ & $-$ &   10.3 &    4.3 & $-$ & $-$ & 1.08 \\
GMRTJ084423+431031 & 08 & 44 & 23.5 &  43 & 10 & 31.3 &    93.2 &   38.2 &   27.0 & $-$ & $-$ & $-$ &   15.8 &   17.3 & $-$ & $-$ & 0.75 \\
GMRTJ085230+454104 & 08 & 52 & 30.5 &  45 & 41 &  4.7 &    92.9 &   32.0 &   19.0 & $-$ & $-$ & $-$ &    9.3 &   10.6 & $-$ & $-$ & 0.99 \\
GMRTJ085308+441109 & 08 & 53 &  8.4 &  44 & 11 &  9.0 &    92.6 & $-$ & $-$ &   20.0 & $-$ & $-$ &    6.8 &    9.7 & $-$ & $-$ & 1.09 \\
GMRTJ084001+444450 & 08 & 40 &  1.7 &  44 & 44 & 50.5 &    92.3 &   41.1 &   45.0 &   35.9 &   24.5 & $-$ &   23.4 &   25.1 & $-$ & $-$ & 0.56 \\
GMRTJ083212+451934 & 08 & 32 & 12.3 &  45 & 19 & 34.2 &    90.8 & $-$ &   24.0 & $-$ & $-$ & $-$ &   10.0 &    6.8 & $-$ & $-$ & 1.06 \\
GMRTJ084734+462724 & 08 & 47 & 34.3 &  46 & 27 & 24.5 &    90.6 &   52.9 &   57.0 & $-$ & $-$ & $-$ &   21.1 &   20.2 & $-$ & $-$ & 0.66 \\
GMRTJ084804+425728 & 08 & 48 &  4.3 &  42 & 57 & 28.1 &    90.4 &   49.6 &   36.0 & $-$ & $-$ & $-$ &    8.4 &    5.3 & $-$ & $-$ & 1.16 \\
GMRTJ084052+453754 & 08 & 40 & 52.9 &  45 & 37 & 54.1 &    90.0 &   42.8 &   46.0 &   34.5 & $-$ & $-$ &   22.7 &   20.1 & $-$ & $-$ & 0.63 \\
GMRTJ083641+430324 & 08 & 36 & 41.6 &  43 &  3 & 24.1 &    89.6 &   39.5 &   35.0 & $-$ & $-$ & $-$ &   23.5 &   21.4 & $-$ & $-$ & 0.59 \\
GMRTJ083919+455119 & 08 & 39 & 19.1 &  45 & 51 & 19.5 &    88.3 &   40.6 &   40.0 &   26.2 & $-$ & $-$ &   15.7 &   16.3 & $-$ & $-$ & 0.76 \\
GMRTJ083029+454246 & 08 & 30 & 29.3 &  45 & 42 & 46.7 &    88.1 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084332+423631 & 08 & 43 & 32.1 &  42 & 36 & 31.9 &    86.3 &   27.3 &   34.0 & $-$ & $-$ & $-$ &   14.7 &   16.6 & $-$ & $-$ & 0.74 \\
GMRTJ084023+432130 & 08 & 40 & 23.0 &  43 & 21 & 30.5 &    86.3 &   73.4 &   33.0 & $-$ & $-$ & $-$ &   10.7 &   10.6 & $-$ & $-$ & 0.95 \\
GMRTJ084157+434105 & 08 & 41 & 57.5 &  43 & 41 &  5.6 &    86.2 &   29.1 &   25.0 & $-$ & $-$ & $-$ &    9.6 &    7.8 & $-$ & $-$ & 1.02 \\
GMRTJ083758+434821 & 08 & 37 & 58.3 &  43 & 48 & 21.0 &    85.2 &   32.1 &   30.0 &   22.2 & $-$ & $-$ &    5.7 &    7.3 & $-$ & $-$ & 1.12 \\
GMRTJ085022+450059 & 08 & 50 & 22.4 &  45 &  0 & 59.9 &    85.2 &   45.9 &   42.0 &   33.8 & $-$ &   20.3 &   23.1 &   23.2 & $-$ & $-$ & 0.58 \\
GMRTJ084826+444025 & 08 & 48 & 26.3 &  44 & 40 & 25.7 &    85.1 &   30.1 &   23.0 &   22.1 &   12.1 &   14.6 &   12.2 &   11.9 & $-$ & $-$ & 0.78 \\
GMRTJ083640+432426 & 08 & 36 & 40.9 &  43 & 24 & 26.9 &    84.8 &   52.7 &   39.0 & $-$ & $-$ & $-$ &   17.8 &   13.2 & $-$ & $-$ & 0.76 \\
GMRTJ083658+442600 & 08 & 36 & 58.9 &  44 & 26 &  0.3 &    84.7 &   38.4 &   31.0 &   23.2 & $-$ & $-$ &    6.6 &   10.2 & $-$ & $-$ & 1.02 \\
GMRTJ083044+454324 & 08 & 30 & 44.4 &  45 & 43 & 24.4 &    84.5 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084437+442558 & 08 & 44 & 37.3 &  44 & 25 & 58.6 &    84.0 &   17.6 & $-$ &    8.9 &    2.3 & $-$ & $-$ &    2.2 &    5.1 &   0.26 & 1.53 \\
GMRTJ083854+443847 & 08 & 38 & 54.9 &  44 & 38 & 47.6 &    83.8 &   51.9 &   51.0 &   40.4 &   26.3 & $-$ &   20.8 &   24.8 & $-$ & $-$ & 0.55 \\
GMRTJ083756+435431 & 08 & 37 & 56.8 &  43 & 54 & 31.1 &    81.2 &   25.4 &   17.0 &   16.6 & $-$ & $-$ &    8.8 &    8.7 & $-$ & $-$ & 0.98 \\
GMRTJ083237+443334 & 08 & 32 & 37.5 &  44 & 33 & 34.3 &    80.3 &   34.1 &   33.0 & $-$ & $-$ & $-$ &   14.7 &   10.3 & $-$ & $-$ & 0.82 \\
GMRTJ084242+453312 & 08 & 42 & 42.3 &  45 & 33 & 12.8 &    80.1 &   32.1 &   33.0 &   14.6 & $-$ & $-$ &    8.7 &    9.8 & $-$ & $-$ & 0.99 \\
GMRTJ083754+442640 & 08 & 37 & 54.0 &  44 & 26 & 40.1 &    79.5 &   43.3 &   38.0 &   27.1 & $-$ & $-$ &   11.9 &   10.0 & $-$ & $-$ & 0.88 \\
GMRTJ084115+454711 & 08 & 41 & 15.6 &  45 & 47 & 11.6 &    79.4 &   39.6 &   37.0 &   19.3 & $-$ & $-$ &   14.7 &   13.0 & $-$ & $-$ & 0.80 \\
GMRTJ084116+431053 & 08 & 41 & 16.1 &  43 & 10 & 53.8 &    79.1 &   33.9 &   31.0 & $-$ & $-$ & $-$ &   12.6 &   12.5 & $-$ & $-$ & 0.81 \\
GMRTJ083413+452800 & 08 & 34 & 13.2 &  45 & 28 &  0.5 &    78.8 &   29.4 &   39.0 &   29.6 & $-$ & $-$ &   14.1 &   11.8 & $-$ & $-$ & 0.78 \\
GMRTJ084519+454907 & 08 & 45 & 19.6 &  45 & 49 &  7.9 &    78.5 &   26.9 &   29.0 & $-$ & $-$ & $-$ &    4.6 &    4.7 & $-$ & $-$ & 1.27 \\
GMRTJ083246+450716 & 08 & 32 & 46.0 &  45 &  7 & 16.2 &    75.5 & $-$ & $-$ & $-$ & $-$ & $-$ &    4.5 &    4.3 & $-$ & $-$ & 1.27 \\
GMRTJ083818+425032 & 08 & 38 & 18.6 &  42 & 50 & 32.1 &    74.8 & $-$ &   31.0 & $-$ & $-$ & $-$ &   12.2 &   12.4 & $-$ & $-$ & 0.80 \\
GMRTJ084758+433504 & 08 & 47 & 58.3 &  43 & 35 &  4.7 &    72.4 &   32.9 &   20.0 &   20.2 & $-$ & $-$ &   12.2 &   16.4 & $-$ & $-$ & 0.71 \\
GMRTJ084801+454609 & 08 & 48 &  1.3 &  45 & 46 &  9.7 &    71.9 &   28.5 &   26.0 & $-$ & $-$ & $-$ &    6.8 &   11.7 & $-$ & $-$ & 0.92 \\
\end{tabular}
\end{table*}
\begin{table*}
\begin{tabular}{@{\extracolsep{-5pt}}llllllllllllllllll}
NAME               & \multicolumn{3}{c}{RA (J2000)}  & \multicolumn{3}{c}{DEC (J2000)}   & S$_{150}$ & S$_{327}$   & S$_{WENSS}$      & S$_{610}$   & S$_{1412^a}$   & S$_{1412^b}$   &  S$_{NVSS}$     &  S$_{FIRST}$     & S$_{1462}$   &  S$_{4860}$   & $\alpha$\\
                   & hh & mm & ss.s & dd  & mm & ss.s & mJy     & mJy & mJy    &mJy  & mJy & mJy & mJy    &  mJy   & mJy & mJy  &      \\
                   &    &    &      &     &    &      &         &     &        &     &     &     &        &        &     &      &      \\
GMRTJ084541+444011 & 08 & 45 & 41.3 &  44 & 40 & 11.0 &    70.6 &   32.9 &   34.0 &   21.5 &   11.7 & $-$ &   11.1 &   12.6 &   11.8 & $-$ & 0.78 \\
GMRTJ085001+462600 & 08 & 50 &  1.3 &  46 & 26 &  0.7 &    70.1 &   55.1 &   54.0 & $-$ & $-$ & $-$ &   16.0 &   21.3 & $-$ & $-$ & 0.61 \\
GMRTJ084943+435806 & 08 & 49 & 43.8 &  43 & 58 &  6.5 &    69.6 &   32.6 &   14.0 &   23.8 &   12.4 & $-$ &   13.4 &   12.6 & $-$ & $-$ & 0.69 \\
GMRTJ084757+441210 & 08 & 47 & 57.0 &  44 & 12 & 10.8 &    69.0 & $-$ &   22.0 &   19.5 &   10.3 & $-$ &   10.6 &   10.7 & $-$ & $-$ & 0.81 \\
GMRTJ083637+431808 & 08 & 36 & 37.2 &  43 & 18 &  8.2 &    68.6 & $-$ &   20.0 & $-$ & $-$ & $-$ &   10.2 &   11.1 & $-$ & $-$ & 0.81 \\
GMRTJ084336+440153 & 08 & 43 & 36.6 &  44 &  1 & 53.7 &    68.3 &   25.7 &   26.0 &   16.7 & $-$ & $-$ &    8.9 &    8.6 & $-$ & $-$ & 0.91 \\
GMRTJ083133+451116 & 08 & 31 & 33.7 &  45 & 11 & 16.4 &    67.3 & $-$ & $-$ & $-$ & $-$ & $-$ &   10.2 &    9.6 & $-$ & $-$ & 0.86 \\
GMRTJ084258+434157 & 08 & 42 & 58.9 &  43 & 41 & 57.5 &    66.9 &   26.4 &   18.0 &   19.9 & $-$ & $-$ &   11.2 &   11.8 & $-$ & $-$ & 0.75 \\
GMRTJ084013+432319 & 08 & 40 & 13.5 &  43 & 23 & 19.8 &    66.8 & $-$ & $-$ & $-$ & $-$ & $-$ &    5.0 &    4.1 & $-$ & $-$ & 1.20 \\
GMRTJ083840+441753 & 08 & 38 & 40.8 &  44 & 17 & 53.0 &    66.6 & $-$ & $-$ &   55.9 & $-$ & $-$ &   23.7 &   26.3 & $-$ & $-$ & 0.41 \\
GMRTJ085158+453448 & 08 & 51 & 58.0 &  45 & 34 & 48.8 &    66.5 &   18.9 &   27.0 & $-$ & $-$ & $-$ &    6.0 &    5.7 & $-$ & $-$ & 1.08 \\
GMRTJ084145+461601 & 08 & 41 & 45.5 &  46 & 16 &  1.4 &    66.2 &   43.4 &   34.0 & $-$ & $-$ & $-$ &   12.1 &    9.6 & $-$ & $-$ & 0.82 \\
GMRTJ083841+444820 & 08 & 38 & 41.6 &  44 & 48 & 20.9 &    66.1 &   74.3 &   56.0 &   33.8 &   15.8 & $-$ &   16.0 &   18.9 & $-$ & $-$ & 0.69 \\
GMRTJ084022+462053 & 08 & 40 & 22.5 &  46 & 20 & 53.3 &    65.9 &   36.4 &   30.0 & $-$ & $-$ & $-$ &   13.3 &   13.8 & $-$ & $-$ & 0.70 \\
GMRTJ083615+445713 & 08 & 36 & 15.5 &  44 & 57 & 13.2 &    65.3 &   48.0 &   60.0 &   44.9 &   32.8 & $-$ &   36.4 &   25.9 & $-$ & $-$ & 0.33 \\
GMRTJ083656+463302 & 08 & 36 & 56.8 &  46 & 33 &  2.5 &    65.0 & $-$ &   19.0 & $-$ & $-$ & $-$ &   15.3 &   15.3 & $-$ & $-$ & 0.61 \\
GMRTJ083645+452221 & 08 & 36 & 45.4 &  45 & 22 & 21.6 &    64.6 &   36.7 &   19.0 &   24.9 &   16.2 & $-$ &   14.1 &   16.1 & $-$ & $-$ & 0.59 \\
GMRTJ083629+430053 & 08 & 36 & 29.0 &  43 &  0 & 53.0 &    64.2 & $-$ & $-$ & $-$ & $-$ & $-$ &    4.4 &    4.7 & $-$ & $-$ & 1.19 \\
GMRTJ084830+460300 & 08 & 48 & 30.0 &  46 &  3 &  0.6 &    63.7 &   31.0 &   28.0 & $-$ & $-$ & $-$ &    9.5 &    9.9 & $-$ & $-$ & 0.83 \\
GMRTJ084730+440822 & 08 & 47 & 30.6 &  44 &  8 & 22.5 &    63.6 &   25.6 &   17.0 &   12.1 &    4.6 & $-$ &    6.1 &    4.5 & $-$ & $-$ & 1.11 \\
GMRTJ084412+452401 & 08 & 44 & 12.5 &  45 & 24 &  1.5 &    63.6 &   42.5 &   29.0 &   33.0 & $-$ & $-$ &   30.9 &   29.4 &   34.3 & $-$ & 0.26 \\
GMRTJ084328+452325 & 08 & 43 & 28.0 &  45 & 23 & 25.5 &    62.9 &   28.0 &   29.0 &   12.2 & $-$ & $-$ &    5.8 &    5.6 & $-$ & $-$ & 1.09 \\
GMRTJ084402+462616 & 08 & 44 &  2.0 &  46 & 26 & 16.6 &    62.6 &   26.3 &   36.0 & $-$ & $-$ & $-$ &    6.3 & $-$ & $-$ & $-$ & 1.01 \\
GMRTJ083210+452335 & 08 & 32 & 10.4 &  45 & 23 & 35.6 &    62.5 &   27.7 &   34.0 & $-$ & $-$ & $-$ &   40.4 &   42.9 & $-$ & $-$ & 0.11 \\
GMRTJ084022+431928 & 08 & 40 & 22.0 &  43 & 19 & 28.4 &    62.1 & $-$ & $-$ & $-$ & $-$ & $-$ &    5.4 &    4.1 & $-$ & $-$ & 1.16 \\
GMRTJ084012+432511 & 08 & 40 & 12.4 &  43 & 25 & 11.9 &    61.9 &   49.2 & $-$ & $-$ & $-$ & $-$ &    6.0 &    5.9 & $-$ & $-$ & 1.07 \\
GMRTJ085039+452157 & 08 & 50 & 39.1 &  45 & 21 & 57.1 &    61.4 &   20.0 &   16.0 &   17.3 & $-$ &    6.1 &    6.4 &    6.3 & $-$ & $-$ & 0.96 \\
GMRTJ083859+424414 & 08 & 38 & 59.3 &  42 & 44 & 14.5 &    60.5 & $-$ & $-$ & $-$ & $-$ & $-$ &    2.5 &    3.5 & $-$ & $-$ & 1.35 \\
GMRTJ084342+451224 & 08 & 43 & 42.6 &  45 & 12 & 24.8 &    58.8 &   30.7 &   29.0 &   20.9 &   10.4 & $-$ &   11.3 &   11.5 & $-$ & $-$ & 0.73 \\
GMRTJ084217+433627 & 08 & 42 & 17.3 &  43 & 36 & 27.1 &    58.5 &   20.2 &   18.0 & $-$ & $-$ & $-$ &    6.9 &    6.1 & $-$ & $-$ & 0.97 \\
GMRTJ083532+452511 & 08 & 35 & 32.3 &  45 & 25 & 11.9 &    57.5 &   35.1 &   20.0 &   23.2 & $-$ & $-$ &   11.8 &   11.7 & $-$ & $-$ & 0.68 \\
GMRTJ084941+461902 & 08 & 49 & 41.7 &  46 & 19 &  2.3 &    57.3 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ083848+452629 & 08 & 38 & 48.2 &  45 & 26 & 29.0 &    57.3 &   23.7 &   26.0 &   17.5 & $-$ & $-$ &    6.1 &    8.7 & $-$ & $-$ & 0.90 \\
GMRTJ083746+433353 & 08 & 37 & 46.2 &  43 & 33 & 53.9 &    56.5 &   19.8 & $-$ & $-$ & $-$ & $-$ &    7.8 &   10.6 & $-$ & $-$ & 0.80 \\
GMRTJ084216+434841 & 08 & 42 & 16.1 &  43 & 48 & 41.2 &    56.4 &   24.4 &   19.0 & $-$ & $-$ & $-$ &    9.3 &    4.7 & $-$ & $-$ & 0.94 \\
GMRTJ083850+452130 & 08 & 38 & 50.2 &  45 & 21 & 30.7 &    56.0 &   16.8 &   21.0 &   21.1 &    9.9 & $-$ &   11.0 &   12.6 & $-$ & $-$ & 0.65 \\
GMRTJ083132+450742 & 08 & 31 & 32.4 &  45 &  7 & 42.9 &    55.9 &   31.0 &   15.0 & $-$ & $-$ & $-$ &    6.4 &    5.7 & $-$ & $-$ & 0.99 \\
GMRTJ084636+462225 & 08 & 46 & 36.4 &  46 & 22 & 25.2 &    55.9 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ083531+445523 & 08 & 35 & 31.8 &  44 & 55 & 23.8 &    55.8 &   29.3 &   39.0 &   24.0 &    8.5 & $-$ &   11.6 &    8.8 & $-$ & $-$ & 0.79 \\
GMRTJ084649+462226 & 08 & 46 & 49.3 &  46 & 22 & 26.7 &    55.8 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084107+430625 & 08 & 41 &  7.9 &  43 &  6 & 25.4 &    55.5 &   31.6 &   33.0 & $-$ & $-$ & $-$ &   22.0 &   27.5 & $-$ & $-$ & 0.33 \\
GMRTJ083649+441608 & 08 & 36 & 49.8 &  44 & 16 &  8.4 &    54.8 & $-$ &   19.0 &   24.1 & $-$ & $-$ &   14.3 &   14.2 & $-$ & $-$ & 0.56 \\
GMRTJ084101+454515 & 08 & 41 &  1.3 &  45 & 45 & 15.5 &    54.3 &   20.1 & $-$ &   13.6 & $-$ & $-$ &    7.5 &    7.9 & $-$ & $-$ & 0.87 \\
GMRTJ084213+465624 & 08 & 42 & 13.3 &  46 & 56 & 24.5 &    54.2 & $-$ &   25.0 & $-$ & $-$ & $-$ &   12.5 &   11.5 & $-$ & $-$ & 0.66 \\
GMRTJ084659+432650 & 08 & 46 & 59.7 &  43 & 26 & 50.4 &    53.8 &   21.1 &   22.0 &   15.3 & $-$ & $-$ &    6.2 &    7.8 & $-$ & $-$ & 0.89 \\
GMRTJ083833+461651 & 08 & 38 & 33.8 &  46 & 16 & 51.6 &    53.3 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    1.7 & $-$ & $-$ & 1.53 \\
GMRTJ084525+455739 & 08 & 45 & 25.1 &  45 & 57 & 39.8 &    53.0 &   29.7 &   23.0 & $-$ & $-$ & $-$ &   11.9 &    8.4 & $-$ & $-$ & 0.73 \\
GMRTJ083959+424012 & 08 & 39 & 59.7 &  42 & 40 & 12.5 &    52.8 & $-$ &   28.0 & $-$ & $-$ & $-$ &   10.9 &    7.2 & $-$ & $-$ & 0.80 \\
GMRTJ083206+455546 & 08 & 32 &  6.8 &  45 & 55 & 46.6 &    51.7 & $-$ &   31.0 & $-$ & $-$ & $-$ &   14.2 &    8.9 & $-$ & $-$ & 0.68 \\
GMRTJ084415+441121 & 08 & 44 & 15.5 &  44 & 11 & 21.1 &    51.2 &   26.1 &   24.0 &   26.2 &   21.4 & $-$ &   20.5 &   20.3 &   22.5 & $-$ & 0.32 \\
GMRTJ083446+434337 & 08 & 34 & 46.9 &  43 & 43 & 37.4 &    50.6 & $-$ &   12.0 & $-$ & $-$ & $-$ &    7.4 &    6.5 & $-$ & $-$ & 0.86 \\
GMRTJ084244+450535 & 08 & 42 & 44.6 &  45 &  5 & 35.9 &    50.5 &   16.7 & $-$ &   14.4 &    8.1 & $-$ &    8.1 &    8.5 & $-$ & $-$ & 0.78 \\
GMRTJ084748+441228 & 08 & 47 & 48.2 &  44 & 12 & 28.8 &    50.3 &   55.0 &   18.0 &   10.5 &    5.1 & $-$ &    5.8 &    5.0 & $-$ & $-$ & 1.08 \\
GMRTJ083745+460026 & 08 & 37 & 45.9 &  46 &  0 & 26.7 &    50.2 &   19.0 &   22.0 & $-$ & $-$ & $-$ &    6.1 &    5.6 & $-$ & $-$ & 0.95 \\
GMRTJ084415+430136 & 08 & 44 & 15.8 &  43 &  1 & 36.3 &    49.2 &   15.2 & $-$ & $-$ & $-$ & $-$ &    4.0 &    1.5 & $-$ & $-$ & 1.31 \\
GMRTJ083114+441956 & 08 & 31 & 14.0 &  44 & 19 & 56.9 &    48.8 & $-$ & $-$ & $-$ & $-$ & $-$ &    8.0 &    6.8 & $-$ & $-$ & 0.85 \\
GMRTJ084644+445733 & 08 & 46 & 44.6 &  44 & 57 & 33.0 &    48.6 &   21.6 &   15.0 &   11.9 &    5.8 &    6.0 &    6.5 &    6.9 &    5.2 & $-$ & 0.89 \\
GMRTJ083311+431954 & 08 & 33 & 11.2 &  43 & 19 & 54.8 &    48.2 & $-$ &   20.0 & $-$ & $-$ & $-$ &    8.4 &    7.9 & $-$ & $-$ & 0.78 \\
GMRTJ083835+454354 & 08 & 38 & 35.8 &  45 & 43 & 54.3 &    48.2 &   28.6 &   40.0 &   34.9 & $-$ & $-$ &   16.8 &   17.6 & $-$ & $-$ & 0.44 \\
GMRTJ084412+451032 & 08 & 44 & 12.1 &  45 & 10 & 32.7 &    48.2 &   26.6 &   21.0 &   12.4 & $-$ & $-$ &    6.6 &    7.0 & $-$ & $-$ & 0.89 \\
GMRTJ083639+432614 & 08 & 36 & 39.7 &  43 & 26 & 14.7 &    47.8 & $-$ & $-$ & $-$ & $-$ & $-$ &    6.8 &    7.3 & $-$ & $-$ & 0.86 \\
GMRTJ084530+461035 & 08 & 45 & 30.6 &  46 & 10 & 35.5 &    47.1 &   28.0 &   19.0 & $-$ & $-$ & $-$ &    7.8 &    7.9 & $-$ & $-$ & 0.80 \\
GMRTJ083600+440952 & 08 & 36 &  0.7 &  44 &  9 & 52.4 &    46.3 & $-$ & $-$ &   21.5 & $-$ & $-$ &   13.7 &   10.4 & $-$ & $-$ & 0.60 \\
GMRTJ083421+431220 & 08 & 34 & 21.4 &  43 & 12 & 20.1 &    46.1 & $-$ &   18.0 & $-$ & $-$ & $-$ &    8.1 &    9.1 & $-$ & $-$ & 0.73 \\
GMRTJ084629+462217 & 08 & 46 & 29.5 &  46 & 22 & 17.2 &    45.8 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084727+430436 & 08 & 47 & 27.3 &  43 &  4 & 36.6 &    45.6 & $-$ & $-$ & $-$ & $-$ & $-$ &    5.6 &    5.1 & $-$ & $-$ & 0.96 \\
\end{tabular}
\end{table*}
\begin{table*}
\begin{tabular}{@{\extracolsep{-5pt}}llllllllllllllllll}
NAME               & \multicolumn{3}{c}{RA (J2000)}  & \multicolumn{3}{c}{DEC (J2000)}   & S$_{150}$ & S$_{327}$   & S$_{WENSS}$      & S$_{610}$   & S$_{1412^a}$   & S$_{1412^b}$   &  S$_{NVSS}$     &  S$_{FIRST}$     & S$_{1462}$   &  S$_{4860}$   & $\alpha$\\
                   & hh & mm & ss.s & dd  & mm & ss.s & mJy     & mJy & mJy    &mJy  & mJy & mJy & mJy    &  mJy   & mJy & mJy  &      \\
                   &    &    &      &     &    &      &         &     &        &     &     &     &        &        &     &      &      \\
GMRTJ084045+460817 & 08 & 40 & 45.0 &  46 &  8 & 17.2 &    45.5 & $-$ & $-$ & $-$ & $-$ & $-$ &    3.1 &    4.8 & $-$ & $-$ & 1.10 \\
GMRTJ083658+460845 & 08 & 36 & 58.7 &  46 &  8 & 45.6 &    45.0 &   23.4 &   20.0 & $-$ & $-$ & $-$ &    9.7 &    5.1 & $-$ & $-$ & 0.81 \\
GMRTJ083018+453459 & 08 & 30 & 18.8 &  45 & 34 & 59.0 &    44.7 & $-$ &   30.0 & $-$ & $-$ & $-$ &    9.8 &   10.0 & $-$ & $-$ & 0.68 \\
GMRTJ084643+462149 & 08 & 46 & 43.6 &  46 & 21 & 49.5 &    44.4 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084837+442936 & 08 & 48 & 37.0 &  44 & 29 & 36.9 &    44.2 &   27.3 &   19.0 &   17.7 &   11.0 &   12.0 &   12.3 &   11.5 & $-$ & $-$ & 0.56 \\
GMRTJ084410+424720 & 08 & 44 & 10.6 &  42 & 47 & 20.6 &    43.5 & $-$ &   19.0 & $-$ & $-$ & $-$ &    8.9 &   10.8 & $-$ & $-$ & 0.65 \\
GMRTJ084433+445017 & 08 & 44 & 33.9 &  44 & 50 & 17.7 &    43.3 &   15.7 & $-$ &   10.3 &    4.6 & $-$ &    3.6 &    5.2 &    3.4 &   1.46 & 0.99 \\
GMRTJ084400+454228 & 08 & 44 &  0.1 &  45 & 42 & 28.6 &    43.1 &   16.4 & $-$ & $-$ & $-$ & $-$ &    6.6 &    7.0 & $-$ & $-$ & 0.81 \\
GMRTJ083643+462555 & 08 & 36 & 43.1 &  46 & 25 & 55.2 &    43.0 & $-$ &   14.0 & $-$ & $-$ & $-$ &   10.2 &    9.4 & $-$ & $-$ & 0.63 \\
GMRTJ084918+430514 & 08 & 49 & 18.5 &  43 &  5 & 14.0 &    42.8 &   21.2 &   24.0 & $-$ & $-$ & $-$ &   11.2 &   11.3 & $-$ & $-$ & 0.58 \\
GMRTJ083501+453542 & 08 & 35 &  1.8 &  45 & 35 & 42.4 &    42.8 & $-$ & $-$ & $-$ & $-$ & $-$ &    7.6 &    4.3 & $-$ & $-$ & 0.89 \\
GMRTJ083950+464709 & 08 & 39 & 50.4 &  46 & 47 &  9.0 &    42.7 & $-$ &   17.0 & $-$ & $-$ & $-$ &    8.2 &    8.6 & $-$ & $-$ & 0.71 \\
GMRTJ084857+452702 & 08 & 48 & 57.1 &  45 & 27 &  2.8 &    42.7 &   29.2 &   32.0 &   12.9 & $-$ & $-$ &    7.7 &    5.1 & $-$ & $-$ & 0.89 \\
GMRTJ085038+445637 & 08 & 50 & 38.1 &  44 & 56 & 37.6 &    41.9 & $-$ & $-$ &    5.7 & $-$ &    1.6 & $-$ & $-$ & $-$ & $-$ & 1.45 \\
GMRTJ084606+445126 & 08 & 46 &  6.8 &  44 & 51 & 26.3 &    41.8 &   17.0 &   15.0 &   13.7 &    6.0 &    6.6 &    7.5 &    6.1 &    6.0 & $-$ & 0.78 \\
GMRTJ083912+435224 & 08 & 39 & 12.2 &  43 & 52 & 24.3 &    41.4 &   15.1 & $-$ & $-$ & $-$ & $-$ &    8.1 &    7.4 & $-$ & $-$ & 0.73 \\
GMRTJ083632+450605 & 08 & 36 & 32.9 &  45 &  6 &  5.5 &    41.3 &   12.1 & $-$ &    9.4 &    4.1 & $-$ &    3.6 &    2.3 & $-$ & $-$ & 1.10 \\
GMRTJ084512+433635 & 08 & 45 & 12.1 &  43 & 36 & 35.7 &    41.0 &   19.4 &   14.0 &   22.2 & $-$ & $-$ &    7.2 &    9.0 & $-$ & $-$ & 0.65 \\
GMRTJ084845+441445 & 08 & 48 & 45.7 &  44 & 14 & 45.1 &    41.0 &   23.4 &   30.0 &   17.8 &    9.5 & $-$ &    9.7 &    9.1 & $-$ & $-$ & 0.67 \\
GMRTJ084213+450035 & 08 & 42 & 13.5 &  45 &  0 & 35.7 &    40.9 &   16.4 & $-$ &   12.2 &    6.0 & $-$ &    5.7 &    5.5 & $-$ & $-$ & 0.85 \\
GMRTJ083027+440405 & 08 & 30 & 27.1 &  44 &  4 &  5.2 &    40.9 & $-$ &   31.0 & $-$ & $-$ & $-$ &   30.0 &   32.2 & $-$ & $-$ & 0.10 \\
GMRTJ084108+433305 & 08 & 41 &  8.5 &  43 & 33 &  5.2 &    40.8 &   14.5 & $-$ & $-$ & $-$ & $-$ &    5.2 &    4.3 & $-$ & $-$ & 0.95 \\
GMRTJ085030+450559 & 08 & 50 & 30.2 &  45 &  5 & 59.7 &    40.6 &   17.2 &   19.0 &   14.5 & $-$ &    7.6 &    8.3 &    7.9 & $-$ & $-$ & 0.69 \\
GMRTJ084719+431802 & 08 & 47 & 19.1 &  43 & 18 &  2.5 &    40.5 &   23.8 &   18.0 & $-$ & $-$ & $-$ &    7.6 &    7.5 & $-$ & $-$ & 0.74 \\
GMRTJ083851+464437 & 08 & 38 & 51.5 &  46 & 44 & 37.3 &    40.4 & $-$ &   27.0 & $-$ & $-$ & $-$ &   11.0 &    8.5 & $-$ & $-$ & 0.65 \\
GMRTJ083139+442513 & 08 & 31 & 39.9 &  44 & 25 & 13.5 &    40.1 & $-$ & $-$ & $-$ & $-$ & $-$ &    7.2 &    8.6 & $-$ & $-$ & 0.73 \\
GMRTJ084728+454225 & 08 & 47 & 28.9 &  45 & 42 & 25.6 &    40.0 & $-$ & $-$ & $-$ & $-$ & $-$ &    3.2 &    4.5 & $-$ & $-$ & 1.05 \\
GMRTJ083549+460413 & 08 & 35 & 49.2 &  46 &  4 & 13.2 &    39.8 & $-$ & $-$ & $-$ & $-$ & $-$ &    4.4 &    5.8 & $-$ & $-$ & 0.92 \\
GMRTJ083808+441910 & 08 & 38 &  8.6 &  44 & 19 & 10.2 &    39.6 &    9.3 &   19.0 &    8.3 & $-$ & $-$ &    2.2 &    1.9 & $-$ & $-$ & 1.29 \\
GMRTJ083815+464249 & 08 & 38 & 15.3 &  46 & 42 & 49.9 &    39.6 & $-$ &   23.0 & $-$ & $-$ & $-$ &    7.7 &    7.6 & $-$ & $-$ & 0.74 \\
GMRTJ084310+454840 & 08 & 43 & 10.1 &  45 & 48 & 40.8 &    39.6 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ083249+434341 & 08 & 32 & 49.4 &  43 & 43 & 41.3 &    39.5 & $-$ & $-$ & $-$ & $-$ & $-$ &    4.2 &    4.7 & $-$ & $-$ & 0.98 \\
GMRTJ083816+460632 & 08 & 38 & 16.6 &  46 &  6 & 32.7 &    39.3 &    9.9 & $-$ & $-$ & $-$ & $-$ &    3.9 &    3.5 & $-$ & $-$ & 1.04 \\
GMRTJ084703+455737 & 08 & 47 &  3.2 &  45 & 57 & 37.5 &    39.0 &   23.9 & $-$ & $-$ & $-$ & $-$ &   11.2 &   12.0 & $-$ & $-$ & 0.54 \\
GMRTJ084029+450443 & 08 & 40 & 29.4 &  45 &  4 & 43.5 &    38.7 &   17.7 &   19.0 &   11.3 &    3.6 & $-$ &    3.5 &    2.5 & $-$ & $-$ & 1.12 \\
GMRTJ083640+431624 & 08 & 36 & 40.6 &  43 & 16 & 24.8 &    38.5 & $-$ & $-$ & $-$ & $-$ & $-$ &    5.2 &    4.3 & $-$ & $-$ & 0.94 \\
GMRTJ084412+451559 & 08 & 44 & 12.5 &  45 & 15 & 59.8 &    38.1 &   12.3 & $-$ &    6.4 & $-$ & $-$ &    4.3 & $-$ & $-$ & $-$ & 1.04 \\
GMRTJ083638+461050 & 08 & 36 & 38.1 &  46 & 10 & 50.6 &    38.0 & $-$ &   18.0 & $-$ & $-$ & $-$ &    7.0 &    9.7 & $-$ & $-$ & 0.67 \\
GMRTJ085044+454559 & 08 & 50 & 44.6 &  45 & 45 & 59.0 &    37.5 & $-$ & $-$ & $-$ & $-$ & $-$ &    3.2 &    3.0 & $-$ & $-$ & 1.11 \\
GMRTJ084811+460025 & 08 & 48 & 11.8 &  46 &  0 & 25.3 &    37.5 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    1.0 & $-$ & $-$ & 1.61 \\
GMRTJ084152+452134 & 08 & 41 & 52.6 &  45 & 21 & 34.4 &    37.5 &   17.2 &   17.0 &   13.1 &   10.7 & $-$ &    8.1 &    8.7 & $-$ & $-$ & 0.59 \\
GMRTJ084502+463844 & 08 & 45 &  2.3 &  46 & 38 & 44.6 &    37.2 & $-$ &   20.0 & $-$ & $-$ & $-$ &    7.9 &    7.1 & $-$ & $-$ & 0.71 \\
GMRTJ084447+463833 & 08 & 44 & 47.7 &  46 & 38 & 33.8 &    36.5 & $-$ &   23.0 & $-$ & $-$ & $-$ &    8.9 &   10.8 & $-$ & $-$ & 0.59 \\
GMRTJ083814+435814 & 08 & 38 & 14.9 &  43 & 58 & 14.9 &    36.4 & $-$ & $-$ &   10.0 & $-$ & $-$ &    7.0 &    6.9 & $-$ & $-$ & 0.76 \\
GMRTJ083307+442034 & 08 & 33 &  7.5 &  44 & 20 & 34.4 &    36.3 & $-$ & $-$ & $-$ & $-$ & $-$ &    5.0 &    5.1 & $-$ & $-$ & 0.88 \\
GMRTJ084237+424201 & 08 & 42 & 37.3 &  42 & 42 &  1.7 &    36.1 & $-$ & $-$ & $-$ & $-$ & $-$ &    4.2 &    5.3 & $-$ & $-$ & 0.91 \\
GMRTJ084018+445948 & 08 & 40 & 18.2 &  44 & 59 & 48.6 &    35.8 &   23.2 &   13.0 &   13.4 &    9.8 & $-$ &    8.7 &    8.2 & $-$ & $-$ & 0.59 \\
GMRTJ084058+430851 & 08 & 40 & 58.5 &  43 &  8 & 51.5 &    35.8 & $-$ & $-$ & $-$ & $-$ & $-$ &    3.0 &    3.2 & $-$ & $-$ & 1.10 \\
GMRTJ084302+435852 & 08 & 43 &  2.2 &  43 & 58 & 52.2 &    35.8 &   15.4 & $-$ &    9.4 & $-$ & $-$ &    3.5 &    4.5 & $-$ & $-$ & 0.97 \\
GMRTJ083128+455124 & 08 & 31 & 28.4 &  45 & 51 & 24.2 &    35.7 & $-$ & $-$ & $-$ & $-$ & $-$ &   10.1 &   10.1 & $-$ & $-$ & 0.57 \\
GMRTJ084715+443752 & 08 & 47 & 15.6 &  44 & 37 & 52.1 &    34.1 &   32.1 &   36.0 &   12.5 &    9.2 &    7.8 &    9.0 &    4.2 &    6.9 & $-$ & 0.81 \\
GMRTJ084346+461337 & 08 & 43 & 46.4 &  46 & 13 & 37.0 &    34.0 &   21.0 & $-$ & $-$ & $-$ & $-$ &    6.2 &    4.0 & $-$ & $-$ & 0.86 \\
GMRTJ084335+431024 & 08 & 43 & 35.5 &  43 & 10 & 24.3 &    33.8 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ083648+451242 & 08 & 36 & 48.3 &  45 & 12 & 42.3 &    33.8 &   22.0 & $-$ &   13.8 &    7.7 & $-$ &    6.8 &    7.7 & $-$ & $-$ & 0.69 \\
GMRTJ085058+440531 & 08 & 50 & 58.6 &  44 &  5 & 31.3 &    33.6 &   23.5 &   25.0 &   12.2 &    8.9 & $-$ &    8.0 &    8.3 & $-$ & $-$ & 0.65 \\
GMRTJ083333+453721 & 08 & 33 & 33.9 &  45 & 37 & 21.5 &    33.2 & $-$ & $-$ & $-$ & $-$ & $-$ &    6.2 &    4.9 & $-$ & $-$ & 0.80 \\
GMRTJ083053+443109 & 08 & 30 & 53.4 &  44 & 31 &  9.2 &    32.8 & $-$ & $-$ & $-$ & $-$ & $-$ &    6.3 &    6.0 & $-$ & $-$ & 0.75 \\
GMRTJ084416+464418 & 08 & 44 & 16.5 &  46 & 44 & 18.0 &    32.7 & $-$ & $-$ & $-$ & $-$ & $-$ &    5.7 &    5.9 & $-$ & $-$ & 0.78 \\
GMRTJ083418+435432 & 08 & 34 & 18.0 &  43 & 54 & 32.6 &    32.5 & $-$ &   22.0 & $-$ & $-$ & $-$ &    4.4 &    6.6 & $-$ & $-$ & 0.81 \\
GMRTJ084447+460416 & 08 & 44 & 47.3 &  46 &  4 & 16.8 &    32.3 &   11.1 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084523+450259 & 08 & 45 & 23.4 &  45 &  2 & 59.2 &    31.4 &   17.9 & $-$ &    8.8 &    4.7 & $-$ &    6.2 &    6.9 & $-$ & $-$ & 0.76 \\
GMRTJ084544+451810 & 08 & 45 & 44.4 &  45 & 18 & 10.2 &    31.2 &    9.6 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ083436+441255 & 08 & 34 & 36.2 &  44 & 12 & 55.4 &    31.1 & $-$ & $-$ & $-$ & $-$ & $-$ &    8.0 &    5.5 & $-$ & $-$ & 0.69 \\
GMRTJ083725+452600 & 08 & 37 & 25.7 &  45 & 26 &  0.4 &    30.9 &   10.7 & $-$ &   13.8 & $-$ & $-$ &    6.3 &    7.1 & $-$ & $-$ & 0.63 \\
GMRTJ083908+450010 & 08 & 39 &  8.9 &  45 &  0 & 10.3 &    30.7 &   15.8 & $-$ &    7.4 &    3.5 & $-$ &    7.5 &    3.0 & $-$ & $-$ & 0.87 \\
GMRTJ084640+435317 & 08 & 46 & 40.1 &  43 & 53 & 17.6 &    30.3 &    9.9 & $-$ &    9.5 & $-$ & $-$ &    3.7 &    3.6 & $-$ & $-$ & 0.91 \\
\end{tabular}
\end{table*}
\begin{table*}
\begin{tabular}{@{\extracolsep{-5pt}}llllllllllllllllll}
NAME               & \multicolumn{3}{c}{RA (J2000)}  & \multicolumn{3}{c}{DEC (J2000)}   & S$_{150}$ & S$_{327}$   & S$_{WENSS}$      & S$_{610}$   & S$_{1412^a}$   & S$_{1412^b}$   &  S$_{NVSS}$     &  S$_{FIRST}$     & S$_{1462}$   &  S$_{4860}$   & $\alpha$\\
                   & hh & mm & ss.s & dd  & mm & ss.s & mJy     & mJy & mJy    &mJy  & mJy & mJy & mJy    &  mJy   & mJy & mJy  &      \\
                   &    &    &      &     &    &      &         &     &        &     &     &     &        &        &     &      &      \\
GMRTJ084647+451848 & 08 & 46 & 47.0 &  45 & 18 & 48.5 &    30.2 &   12.6 & $-$ &    9.5 & $-$ &    2.6 &    4.3 &    3.3 & $-$ & $-$ & 0.96 \\
GMRTJ084524+434917 & 08 & 45 & 24.8 &  43 & 49 & 17.6 &    29.9 & $-$ & $-$ &   21.5 & $-$ & $-$ &   14.1 &   14.3 & $-$ & $-$ & 0.33 \\
GMRTJ084201+440552 & 08 & 42 &  1.6 &  44 &  5 & 52.8 &    29.5 &   17.7 & $-$ &   23.5 & $-$ & $-$ &   20.3 &   18.3 &   22.5 & $-$ & 0.12 \\
GMRTJ085311+440913 & 08 & 53 & 11.6 &  44 &  9 & 13.2 &    29.4 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084420+445802 & 08 & 44 & 20.5 &  44 & 58 &  2.3 &    29.0 &   15.6 & $-$ &    5.9 &    1.9 & $-$ &    3.4 &    3.3 &    4.7 & $-$ & 0.99 \\
GMRTJ083554+432943 & 08 & 35 & 54.9 &  43 & 29 & 43.5 &    29.0 & $-$ & $-$ & $-$ & $-$ & $-$ &    8.3 &    7.0 & $-$ & $-$ & 0.60 \\
GMRTJ085312+445904 & 08 & 53 & 12.9 &  44 & 59 &  4.2 &    28.9 & $-$ & $-$ & $-$ & $-$ & $-$ &    3.5 &    3.3 & $-$ & $-$ & 0.96 \\
GMRTJ084151+462127 & 08 & 41 & 51.8 &  46 & 21 & 27.6 &    28.8 & $-$ & $-$ & $-$ & $-$ & $-$ &    4.3 &    3.9 & $-$ & $-$ & 0.87 \\
GMRTJ083643+453340 & 08 & 36 & 43.3 &  45 & 33 & 40.4 &    28.8 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    1.1 & $-$ & $-$ & 1.45 \\
GMRTJ083652+441045 & 08 & 36 & 52.6 &  44 & 10 & 45.3 &    28.6 &   29.0 & $-$ &    6.4 & $-$ & $-$ &    6.8 &    3.7 & $-$ & $-$ & 0.86 \\
GMRTJ084804+425833 & 08 & 48 &  4.0 &  42 & 58 & 33.8 &    28.6 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084354+434813 & 08 & 43 & 54.7 &  43 & 48 & 13.7 &    28.4 &   15.9 &   14.0 &    9.0 & $-$ & $-$ &    4.9 &    4.2 & $-$ & $-$ & 0.82 \\
GMRTJ083315+432343 & 08 & 33 & 15.7 &  43 & 23 & 43.6 &    28.3 & $-$ &   14.0 & $-$ & $-$ & $-$ &    3.3 &    3.8 & $-$ & $-$ & 0.93 \\
GMRTJ084636+430829 & 08 & 46 & 36.6 &  43 &  8 & 29.5 &    28.2 &   26.7 & $-$ & $-$ & $-$ & $-$ &    4.9 & $-$ & $-$ & $-$ & 0.76 \\
GMRTJ084157+451034 & 08 & 41 & 57.6 &  45 & 10 & 34.8 &    28.2 &   16.8 & $-$ &    7.8 &    2.8 & $-$ &    3.9 &    4.3 & $-$ & $-$ & 0.93 \\
GMRTJ083852+454614 & 08 & 38 & 52.2 &  45 & 46 & 14.4 &    28.1 &    9.5 & $-$ &    7.0 & $-$ & $-$ & $-$ &    3.1 & $-$ & $-$ & 0.98 \\
GMRTJ084505+442543 & 08 & 45 &  5.5 &  44 & 25 & 43.4 &    28.0 &   10.1 &   20.0 &    7.7 &    3.0 & $-$ &    3.1 &    2.4 &    2.9 &   0.75 & 1.05 \\
GMRTJ083132+443240 & 08 & 31 & 32.1 &  44 & 32 & 40.0 &    27.9 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084726+432312 & 08 & 47 & 26.6 &  43 & 23 & 12.7 &    27.8 &   11.8 & $-$ & $-$ & $-$ & $-$ &   10.0 &   10.1 & $-$ & $-$ & 0.42 \\
GMRTJ084225+451436 & 08 & 42 & 25.9 &  45 & 14 & 36.0 &    27.8 &   17.3 & $-$ &    7.8 &   11.5 & $-$ &    7.1 &    3.1 & $-$ & $-$ & 0.64 \\
GMRTJ084527+445524 & 08 & 45 & 27.1 &  44 & 55 & 24.3 &    27.6 &   24.0 & $-$ &   14.1 &    7.0 & $-$ &    8.5 &    6.8 &    7.4 & $-$ & 0.63 \\
GMRTJ084704+424807 & 08 & 47 &  4.1 &  42 & 48 &  7.1 &    27.4 & $-$ & $-$ & $-$ & $-$ & $-$ &    4.1 &    3.9 & $-$ & $-$ & 0.86 \\
GMRTJ083138+435636 & 08 & 31 & 38.1 &  43 & 56 & 36.6 &    27.2 & $-$ &   22.0 & $-$ & $-$ & $-$ &   11.1 &    8.1 & $-$ & $-$ & 0.48 \\
GMRTJ083426+435949 & 08 & 34 & 26.7 &  43 & 59 & 49.4 &    27.1 & $-$ & $-$ & $-$ & $-$ & $-$ &    4.5 &    3.3 & $-$ & $-$ & 0.87 \\
GMRTJ083901+443808 & 08 & 39 &  1.6 &  44 & 38 &  8.0 &    26.8 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ083533+443456 & 08 & 35 & 33.3 &  44 & 34 & 56.9 &    26.8 & $-$ &   12.0 &    5.9 & $-$ & $-$ &    3.4 &    2.5 & $-$ & $-$ & 1.00 \\
GMRTJ083741+464159 & 08 & 37 & 41.8 &  46 & 41 & 59.9 &    26.6 & $-$ & $-$ & $-$ & $-$ & $-$ &    3.4 & $-$ & $-$ & $-$ & 0.92 \\
GMRTJ083405+450501 & 08 & 34 &  5.6 &  45 &  5 &  1.7 &    26.6 & $-$ & $-$ &   17.8 & $-$ & $-$ &    7.5 &    6.0 & $-$ & $-$ & 0.59 \\
GMRTJ084019+432706 & 08 & 40 & 19.5 &  43 & 27 &  6.9 &    26.6 &   11.9 & $-$ & $-$ & $-$ & $-$ &    8.6 &    8.0 & $-$ & $-$ & 0.49 \\
GMRTJ084033+464728 & 08 & 40 & 33.2 &  46 & 47 & 28.7 &    26.2 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084537+453223 & 08 & 45 & 37.8 &  45 & 32 & 23.5 &    26.1 &   11.8 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084115+430041 & 08 & 41 & 15.9 &  43 &  0 & 41.3 &    25.9 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    3.4 & $-$ & $-$ & 0.92 \\
GMRTJ083605+441102 & 08 & 36 &  5.3 &  44 & 11 &  2.2 &    25.9 & $-$ & $-$ &   10.2 & $-$ & $-$ &    5.9 &    6.5 & $-$ & $-$ & 0.64 \\
GMRTJ084856+440628 & 08 & 48 & 56.4 &  44 &  6 & 28.8 &    25.8 &    7.8 & $-$ &    5.3 &    2.9 & $-$ &    3.4 &    2.6 & $-$ & $-$ & 0.94 \\
GMRTJ084924+454947 & 08 & 49 & 24.4 &  45 & 49 & 47.0 &    25.7 &    6.2 & $-$ & $-$ & $-$ & $-$ &    9.0 &    6.6 & $-$ & $-$ & 0.47 \\
GMRTJ083654+441747 & 08 & 36 & 54.8 &  44 & 17 & 47.5 &    25.1 &   40.9 & $-$ &    9.5 & $-$ & $-$ &    4.4 &    4.7 & $-$ & $-$ & 0.88 \\
GMRTJ085307+441147 & 08 & 53 &  7.7 &  44 & 11 & 47.4 &    25.0 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084522+460200 & 08 & 45 & 22.7 &  46 &  2 &  0.4 &    24.9 & $-$ & $-$ & $-$ & $-$ & $-$ &    3.2 &    4.0 & $-$ & $-$ & 0.86 \\
GMRTJ083943+424557 & 08 & 39 & 43.5 &  42 & 45 & 57.9 &    24.8 & $-$ & $-$ & $-$ & $-$ & $-$ &    5.4 &    2.8 & $-$ & $-$ & 0.82 \\
GMRTJ085324+450239 & 08 & 53 & 24.7 &  45 &  2 & 39.6 &    24.7 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084950+452812 & 08 & 49 & 50.6 &  45 & 28 & 12.5 &    24.5 &   16.5 & $-$ &   16.2 & $-$ & $-$ &    4.0 &    4.3 & $-$ & $-$ & 0.75 \\
GMRTJ085234+445326 & 08 & 52 & 34.6 &  44 & 53 & 26.0 &    24.5 & $-$ & $-$ &   13.3 & $-$ &    7.0 &    6.5 &    6.6 & $-$ & $-$ & 0.58 \\
GMRTJ083401+441557 & 08 & 34 &  1.9 &  44 & 15 & 57.7 &    24.4 &   17.8 &   18.0 & $-$ & $-$ & $-$ &   11.0 &    9.2 & $-$ & $-$ & 0.40 \\
GMRTJ084005+424657 & 08 & 40 &  5.8 &  42 & 46 & 57.9 &    24.2 & $-$ & $-$ & $-$ & $-$ & $-$ &    2.5 &    1.0 & $-$ & $-$ & 1.20 \\
GMRTJ085040+444944 & 08 & 50 & 40.0 &  44 & 49 & 44.1 &    24.1 &    9.5 & $-$ &    9.1 & $-$ &    4.9 &    4.6 &    4.8 & $-$ & $-$ & 0.69 \\
GMRTJ084654+432400 & 08 & 46 & 54.3 &  43 & 24 &  0.1 &    24.1 &   17.0 &   15.0 &   18.0 & $-$ & $-$ &   21.9 &   20.8 & $-$ & $-$ & 0.00 \\
GMRTJ085202+435054 & 08 & 52 &  2.6 &  43 & 50 & 54.4 &    24.1 & $-$ & $-$ & $-$ & $-$ & $-$ &    2.4 &    1.5 & $-$ & $-$ & 1.13 \\
GMRTJ084533+455835 & 08 & 45 & 33.3 &  45 & 58 & 35.1 &    23.9 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    2.3 & $-$ & $-$ & 1.06 \\
GMRTJ084728+432601 & 08 & 47 & 28.1 &  43 & 26 &  1.8 &    23.9 &   12.8 & $-$ & $-$ & $-$ & $-$ &    3.0 &    4.0 & $-$ & $-$ & 0.87 \\
GMRTJ085202+454552 & 08 & 52 &  2.1 &  45 & 45 & 52.2 &    23.8 & $-$ & $-$ & $-$ & $-$ & $-$ &    2.4 &    2.8 & $-$ & $-$ & 0.99 \\
GMRTJ083818+453946 & 08 & 38 & 18.7 &  45 & 39 & 46.0 &    23.8 & $-$ & $-$ &    7.7 & $-$ & $-$ &    3.7 &    2.8 & $-$ & $-$ & 0.88 \\
GMRTJ084453+464416 & 08 & 44 & 53.2 &  46 & 44 & 16.4 &    23.6 & $-$ & $-$ & $-$ & $-$ & $-$ &    6.4 &    6.5 & $-$ & $-$ & 0.58 \\
GMRTJ084525+460339 & 08 & 45 & 25.8 &  46 &  3 & 39.6 &    23.6 & $-$ &   23.0 & $-$ & $-$ & $-$ &    6.9 &    6.9 & $-$ & $-$ & 0.58 \\
GMRTJ084258+433809 & 08 & 42 & 58.1 &  43 & 38 &  9.4 &    23.5 &   10.2 & $-$ & $-$ & $-$ & $-$ &    3.9 &    5.0 & $-$ & $-$ & 0.73 \\
GMRTJ083554+460510 & 08 & 35 & 54.0 &  46 &  5 & 10.3 &    23.4 & $-$ & $-$ & $-$ & $-$ & $-$ &    4.3 &    4.8 & $-$ & $-$ & 0.73 \\
GMRTJ084718+463926 & 08 & 47 & 18.9 &  46 & 39 & 26.0 &    23.3 & $-$ & $-$ & $-$ & $-$ & $-$ &    9.9 &   11.6 & $-$ & $-$ & 0.35 \\
GMRTJ083757+433543 & 08 & 37 & 57.9 &  43 & 35 & 43.8 &    23.3 &   13.0 & $-$ & $-$ & $-$ & $-$ &    2.6 &    2.8 & $-$ & $-$ & 0.97 \\
GMRTJ084054+443433 & 08 & 40 & 54.7 &  44 & 34 & 33.0 &    23.0 &   16.5 & $-$ &   14.4 &    8.8 & $-$ &   10.3 &   10.9 & $-$ & $-$ & 0.37 \\
GMRTJ083639+441156 & 08 & 36 & 39.6 &  44 & 11 & 56.6 &    22.9 & $-$ & $-$ &    8.6 & $-$ & $-$ &    4.0 &    3.8 & $-$ & $-$ & 0.79 \\
GMRTJ084204+465125 & 08 & 42 &  4.6 &  46 & 51 & 25.2 &    22.6 & $-$ & $-$ & $-$ & $-$ & $-$ &    7.0 &    5.0 & $-$ & $-$ & 0.60 \\
GMRTJ083114+441118 & 08 & 31 & 14.7 &  44 & 11 & 18.8 &    22.3 & $-$ & $-$ & $-$ & $-$ & $-$ &    4.8 &    4.2 & $-$ & $-$ & 0.72 \\
GMRTJ084720+443842 & 08 & 47 & 20.7 &  44 & 38 & 42.8 &    22.0 & $-$ & $-$ &    7.8 &    3.6 &    3.4 &    4.3 &    3.1 &    3.6 & $-$ & 0.81 \\
GMRTJ083924+451821 & 08 & 39 & 24.3 &  45 & 18 & 21.9 &    21.9 &    4.1 & $-$ &    5.3 & $-$ & $-$ &    3.3 & $-$ & $-$ & $-$ & 0.86 \\
GMRTJ085335+442000 & 08 & 53 & 35.4 &  44 & 20 &  0.4 &    21.9 & $-$ &   16.0 & $-$ & $-$ & $-$ &    6.9 &    6.3 & $-$ & $-$ & 0.55 \\
GMRTJ083741+450514 & 08 & 37 & 41.6 &  45 &  5 & 14.3 &    21.9 &    7.5 & $-$ &   10.5 &    6.3 & $-$ &    4.1 &    4.8 & $-$ & $-$ & 0.59 \\
GMRTJ084950+434812 & 08 & 49 & 50.8 &  43 & 48 & 12.7 &    21.8 &   15.8 & $-$ &   13.2 & $-$ & $-$ &   10.6 &   13.2 & $-$ & $-$ & 0.27 \\
\end{tabular}
\end{table*}
\begin{table*}
\begin{tabular}{@{\extracolsep{-5pt}}llllllllllllllllll}
NAME               & \multicolumn{3}{c}{RA (J2000)}  & \multicolumn{3}{c}{DEC (J2000)}   & S$_{150}$ & S$_{327}$   & S$_{WENSS}$      & S$_{610}$   & S$_{1412^a}$   & S$_{1412^b}$   &  S$_{NVSS}$     &  S$_{FIRST}$     & S$_{1462}$   &  S$_{4860}$   & $\alpha$\\
                   & hh & mm & ss.s & dd  & mm & ss.s & mJy     & mJy & mJy    &mJy  & mJy & mJy & mJy    &  mJy   & mJy & mJy  &      \\
                   &    &    &      &     &    &      &         &     &        &     &     &     &        &        &     &      &      \\
GMRTJ083451+443811 & 08 & 34 & 51.9 &  44 & 38 & 11.8 &    21.8 & $-$ & $-$ &   12.1 & $-$ & $-$ &    5.1 &    5.8 & $-$ & $-$ & 0.60 \\
GMRTJ084857+454946 & 08 & 48 & 57.5 &  45 & 49 & 46.1 &    21.7 &   24.9 & $-$ & $-$ & $-$ & $-$ &   12.1 &   12.3 & $-$ & $-$ & 0.29 \\
GMRTJ084701+454052 & 08 & 47 &  1.8 &  45 & 40 & 52.5 &    21.5 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    1.0 & $-$ & $-$ & 1.38 \\
GMRTJ084905+454132 & 08 & 49 &  5.6 &  45 & 41 & 32.0 &    21.5 & $-$ & $-$ & $-$ & $-$ & $-$ &    5.5 &    4.9 & $-$ & $-$ & 0.64 \\
GMRTJ084148+444238 & 08 & 41 & 48.9 &  44 & 42 & 38.3 &    21.5 &    9.4 & $-$ &    7.0 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & 0.84 \\
GMRTJ083831+443808 & 08 & 38 & 31.6 &  44 & 38 &  8.3 &    21.2 &    8.0 & $-$ &    2.3 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & 1.51 \\
GMRTJ083814+424248 & 08 & 38 & 14.1 &  42 & 42 & 48.3 &    20.8 & $-$ & $-$ & $-$ & $-$ & $-$ &    2.4 &    1.9 & $-$ & $-$ & 1.01 \\
GMRTJ083952+455527 & 08 & 39 & 52.6 &  45 & 55 & 27.2 &    20.8 &   18.3 & $-$ &    8.4 & $-$ & $-$ &    3.1 &    3.3 & $-$ & $-$ & 0.86 \\
GMRTJ084843+452214 & 08 & 48 & 43.4 &  45 & 22 & 14.0 &    20.8 &   25.8 & $-$ &    8.7 & $-$ &    6.6 &    7.3 &    6.9 & $-$ & $-$ & 0.58 \\
GMRTJ084537+465101 & 08 & 45 & 37.4 &  46 & 51 &  1.9 &    20.6 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ083138+444506 & 08 & 31 & 38.6 &  44 & 45 &  6.5 &    20.6 & $-$ & $-$ & $-$ & $-$ & $-$ &    2.7 &    2.4 & $-$ & $-$ & 0.94 \\
GMRTJ084735+425953 & 08 & 47 & 35.6 &  42 & 59 & 53.1 &    20.5 & $-$ & $-$ & $-$ & $-$ & $-$ &    4.9 &    6.9 & $-$ & $-$ & 0.56 \\
GMRTJ085130+442125 & 08 & 51 & 30.6 &  44 & 21 & 25.7 &    20.5 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ083839+444656 & 08 & 38 & 39.3 &  44 & 46 & 56.7 &    20.4 & $-$ & $-$ &   18.1 &    8.3 & $-$ &    6.9 &    3.1 & $-$ & $-$ & 0.55 \\
GMRTJ083637+460622 & 08 & 36 & 37.7 &  46 &  6 & 22.5 &    20.3 & $-$ & $-$ & $-$ & $-$ & $-$ &    3.8 &    3.8 & $-$ & $-$ & 0.75 \\
GMRTJ085158+450920 & 08 & 51 & 58.6 &  45 &  9 & 20.5 &    20.3 &   14.6 & $-$ &    9.2 & $-$ &    7.9 &    9.2 &    8.7 & $-$ & $-$ & 0.39 \\
GMRTJ083930+455056 & 08 & 39 & 30.2 &  45 & 50 & 56.4 &    20.1 &   10.8 &   18.0 & $-$ & $-$ & $-$ &    3.9 &    4.3 & $-$ & $-$ & 0.73 \\
GMRTJ085327+450407 & 08 & 53 & 27.0 &  45 &  4 &  7.3 &    20.1 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084446+435046 & 08 & 44 & 46.8 &  43 & 50 & 46.3 &    20.0 &   14.6 & $-$ &    6.7 & $-$ & $-$ &    3.3 &    3.1 & $-$ & $-$ & 0.84 \\
GMRTJ082939+442852 & 08 & 29 & 39.1 &  44 & 28 & 52.3 &    20.0 & $-$ & $-$ & $-$ & $-$ & $-$ &    2.9 &    2.1 & $-$ & $-$ & 0.94 \\
GMRTJ085326+450331 & 08 & 53 & 26.3 &  45 &  3 & 31.5 &    19.9 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ083718+460944 & 08 & 37 & 18.0 &  46 &  9 & 44.6 &    19.8 & $-$ & $-$ & $-$ & $-$ & $-$ &    5.3 &    5.0 & $-$ & $-$ & 0.60 \\
GMRTJ084241+424843 & 08 & 42 & 41.6 &  42 & 48 & 43.2 &    19.7 & $-$ & $-$ & $-$ & $-$ & $-$ &    3.8 &    2.8 & $-$ & $-$ & 0.80 \\
GMRTJ084520+451630 & 08 & 45 & 20.6 &  45 & 16 & 30.7 &    19.6 &    8.8 & $-$ &   10.1 & $-$ & $-$ & $-$ &    2.3 & $-$ & $-$ & 0.82 \\
GMRTJ084138+424404 & 08 & 41 & 38.0 &  42 & 44 &  4.6 &    19.6 & $-$ & $-$ & $-$ & $-$ & $-$ &    3.9 &    4.2 & $-$ & $-$ & 0.71 \\
GMRTJ083944+445005 & 08 & 39 & 44.2 &  44 & 50 &  5.2 &    19.5 &   22.0 & $-$ &    9.2 &    4.2 & $-$ &    3.5 & $-$ & $-$ & $-$ & 0.78 \\
GMRTJ084518+450111 & 08 & 45 & 18.6 &  45 &  1 & 11.5 &    19.4 & $-$ & $-$ &    4.3 &    2.7 & $-$ & $-$ & $-$ &    2.3 & $-$ & 0.92 \\
GMRTJ083654+464016 & 08 & 36 & 54.1 &  46 & 40 & 16.4 &    19.4 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    1.1 & $-$ & $-$ & 1.27 \\
GMRTJ084635+455030 & 08 & 46 & 35.5 &  45 & 50 & 30.2 &    19.4 &    9.2 & $-$ & $-$ & $-$ & $-$ & $-$ &    2.0 & $-$ & $-$ & 1.01 \\
GMRTJ084418+461911 & 08 & 44 & 18.7 &  46 & 19 & 11.7 &    19.4 & $-$ & $-$ & $-$ & $-$ & $-$ &    3.8 &    4.2 & $-$ & $-$ & 0.70 \\
GMRTJ084142+443806 & 08 & 41 & 42.2 &  44 & 38 &  6.3 &    19.1 &    4.3 & $-$ &    2.9 &    1.5 & $-$ & $-$ &    1.3 & $-$ & $-$ & 1.17 \\
GMRTJ083759+460352 & 08 & 37 & 59.7 &  46 &  3 & 52.1 &    18.9 & $-$ & $-$ & $-$ & $-$ & $-$ &    5.1 &    3.4 & $-$ & $-$ & 0.68 \\
GMRTJ084859+452451 & 08 & 48 & 59.5 &  45 & 24 & 51.3 &    18.9 & $-$ & $-$ &   10.4 & $-$ & $-$ & $-$ &    2.1 & $-$ & $-$ & 0.84 \\
GMRTJ082958+445557 & 08 & 29 & 58.8 &  44 & 55 & 57.3 &    18.9 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084901+445049 & 08 & 49 &  1.2 &  44 & 50 & 49.4 &    18.8 & $-$ & $-$ & $-$ & $-$ &    0.3 & $-$ & $-$ & $-$ & $-$ & 1.88 \\
GMRTJ085019+451435 & 08 & 50 & 19.4 &  45 & 14 & 35.1 &    18.7 & $-$ & $-$ & $-$ & $-$ &    0.9 & $-$ & $-$ & $-$ & $-$ & 1.34 \\
GMRTJ083825+435730 & 08 & 38 & 25.3 &  43 & 57 & 30.7 &    18.6 &   44.7 &   21.0 &   39.0 & $-$ & $-$ &   17.6 &   18.3 & $-$ & $-$ & 0.09 \\
GMRTJ084517+464148 & 08 & 45 & 17.5 &  46 & 41 & 48.3 &    18.6 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084949+461821 & 08 & 49 & 49.1 &  46 & 18 & 21.9 &    18.6 & $-$ & $-$ & $-$ & $-$ & $-$ &    4.4 &    5.2 & $-$ & $-$ & 0.60 \\
GMRTJ083933+455435 & 08 & 39 & 33.0 &  45 & 54 & 35.2 &    18.5 &    7.4 & $-$ & $-$ & $-$ & $-$ &    3.0 &    2.4 & $-$ & $-$ & 0.85 \\
GMRTJ083516+451951 & 08 & 35 & 16.1 &  45 & 19 & 51.2 &    18.4 & $-$ & $-$ & $-$ & $-$ & $-$ &    2.2 &    2.8 & $-$ & $-$ & 0.89 \\
GMRTJ083714+462908 & 08 & 37 & 14.9 &  46 & 29 &  8.9 &    18.2 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    1.7 & $-$ & $-$ & 1.05 \\
GMRTJ083838+461044 & 08 & 38 & 38.6 &  46 & 10 & 44.7 &    18.0 & $-$ & $-$ & $-$ & $-$ & $-$ &    5.9 &    6.4 & $-$ & $-$ & 0.48 \\
GMRTJ084159+431638 & 08 & 41 & 59.2 &  43 & 16 & 38.9 &    17.9 & $-$ & $-$ & $-$ & $-$ & $-$ &    4.0 &    4.4 & $-$ & $-$ & 0.65 \\
GMRTJ084756+453643 & 08 & 47 & 56.9 &  45 & 36 & 43.0 &    17.9 & $-$ & $-$ & $-$ & $-$ & $-$ &    3.4 &    3.2 & $-$ & $-$ & 0.76 \\
GMRTJ083646+450617 & 08 & 36 & 46.1 &  45 &  6 & 17.6 &    17.9 & $-$ & $-$ &   22.5 &    5.9 & $-$ &    9.9 &    3.6 & $-$ & $-$ & 0.47 \\
GMRTJ083417+430312 & 08 & 34 & 17.2 &  43 &  3 & 12.8 &    17.9 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ083419+433029 & 08 & 34 & 19.0 &  43 & 30 & 29.3 &    17.8 & $-$ & $-$ & $-$ & $-$ & $-$ &    4.7 &    3.3 & $-$ & $-$ & 0.67 \\
GMRTJ085232+453040 & 08 & 52 & 32.2 &  45 & 30 & 40.0 &    17.8 & $-$ &   14.0 & $-$ & $-$ & $-$ &    6.3 &    6.8 & $-$ & $-$ & 0.46 \\
GMRTJ083710+433033 & 08 & 37 & 10.0 &  43 & 30 & 33.0 &    17.7 & $-$ & $-$ & $-$ & $-$ & $-$ &    2.4 &    3.2 & $-$ & $-$ & 0.83 \\
GMRTJ085335+450850 & 08 & 53 & 35.6 &  45 &  8 & 50.8 &    17.7 & $-$ &   18.0 & $-$ & $-$ & $-$ &    6.2 &    5.2 & $-$ & $-$ & 0.55 \\
GMRTJ084940+442159 & 08 & 49 & 40.7 &  44 & 21 & 59.4 &    17.7 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ083603+435126 & 08 & 36 &  3.0 &  43 & 51 & 26.0 &    17.4 & $-$ & $-$ & $-$ & $-$ & $-$ &    3.9 &    3.0 & $-$ & $-$ & 0.73 \\
GMRTJ084743+431711 & 08 & 47 & 43.8 &  43 & 17 & 11.3 &    17.4 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    1.8 & $-$ & $-$ & 1.01 \\
GMRTJ084049+425116 & 08 & 40 & 49.1 &  42 & 51 & 16.8 &    17.3 & $-$ & $-$ & $-$ & $-$ & $-$ &   16.6 &   17.5 & $-$ & $-$ & 0.01 \\
GMRTJ083620+444826 & 08 & 36 & 20.7 &  44 & 48 & 26.3 &    17.2 &    5.9 & $-$ &    4.3 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & 1.06 \\
GMRTJ084418+434406 & 08 & 44 & 18.8 &  43 & 44 &  6.5 &    17.2 & $-$ & $-$ &    6.0 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & 0.75 \\
GMRTJ083149+455404 & 08 & 31 & 49.0 &  45 & 54 &  4.4 &    17.2 & $-$ & $-$ & $-$ & $-$ & $-$ &    3.7 &    4.0 & $-$ & $-$ & 0.67 \\
GMRTJ085406+445052 & 08 & 54 &  6.4 &  44 & 50 & 52.5 &    17.1 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    1.5 & $-$ & $-$ & 1.09 \\
GMRTJ085030+442904 & 08 & 50 & 30.9 &  44 & 29 &  4.6 &    17.1 &   13.2 & $-$ &    8.1 &    3.5 &    3.5 &    4.1 &    3.1 & $-$ & $-$ & 0.74 \\
GMRTJ083435+460514 & 08 & 34 & 35.7 &  46 &  5 & 14.1 &    16.8 & $-$ & $-$ & $-$ & $-$ & $-$ &    2.6 &    1.9 & $-$ & $-$ & 0.90 \\
GMRTJ084958+452523 & 08 & 49 & 58.4 &  45 & 25 & 23.3 &    16.6 & $-$ &   15.0 &    7.2 & $-$ & $-$ &   13.1 &    9.9 & $-$ & $-$ & 0.20 \\
GMRTJ084821+433621 & 08 & 48 & 21.7 &  43 & 36 & 21.7 &    16.5 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084356+453454 & 08 & 43 & 56.4 &  45 & 34 & 54.6 &    16.4 &    8.6 & $-$ & $-$ & $-$ & $-$ &    5.9 &    5.6 & $-$ & $-$ & 0.45 \\
GMRTJ084810+455638 & 08 & 48 & 10.6 &  45 & 56 & 38.7 &    16.4 & $-$ & $-$ & $-$ & $-$ & $-$ &    3.9 &    3.3 & $-$ & $-$ & 0.68 \\
GMRTJ083447+435800 & 08 & 34 & 47.8 &  43 & 58 &  0.8 &    16.2 & $-$ & $-$ & $-$ & $-$ & $-$ &    2.9 &    3.1 & $-$ & $-$ & 0.75 \\
\end{tabular}
\end{table*}
\begin{table*}
\begin{tabular}{@{\extracolsep{-5pt}}llllllllllllllllll}
NAME               & \multicolumn{3}{c}{RA (J2000)}  & \multicolumn{3}{c}{DEC (J2000)}   & S$_{150}$ & S$_{327}$   & S$_{WENSS}$      & S$_{610}$   & S$_{1412^a}$   & S$_{1412^b}$   &  S$_{NVSS}$     &  S$_{FIRST}$     & S$_{1462}$   &  S$_{4860}$   & $\alpha$\\
                   & hh & mm & ss.s & dd  & mm & ss.s & mJy     & mJy & mJy    &mJy  & mJy & mJy & mJy    &  mJy   & mJy & mJy  &      \\
                   &    &    &      &     &    &      &         &     &        &     &     &     &        &        &     &      &      \\
GMRTJ083552+452857 & 08 & 35 & 52.7 &  45 & 28 & 57.7 &    16.0 & $-$ & $-$ & $-$ & $-$ & $-$ &    3.5 &    2.7 & $-$ & $-$ & 0.73 \\
GMRTJ083548+440821 & 08 & 35 & 48.8 &  44 &  8 & 21.9 &    15.9 & $-$ & $-$ & $-$ & $-$ & $-$ &    3.1 &    2.3 & $-$ & $-$ & 0.80 \\
GMRTJ084448+455714 & 08 & 44 & 48.5 &  45 & 57 & 14.0 &    15.9 & $-$ & $-$ & $-$ & $-$ & $-$ &    2.7 &    1.8 & $-$ & $-$ & 0.88 \\
GMRTJ083928+453005 & 08 & 39 & 28.9 &  45 & 30 &  5.4 &    15.8 &    8.8 & $-$ &    6.0 & $-$ & $-$ &    3.4 &    2.8 & $-$ & $-$ & 0.73 \\
GMRTJ084111+444232 & 08 & 41 & 11.2 &  44 & 42 & 32.2 &    15.8 &   12.2 & $-$ &    9.7 &    4.8 & $-$ &    4.7 &    4.5 & $-$ & $-$ & 0.56 \\
GMRTJ085115+451308 & 08 & 51 & 15.3 &  45 & 13 &  8.3 &    15.8 & $-$ & $-$ & $-$ & $-$ &    4.2 &    4.0 &    5.3 & $-$ & $-$ & 0.56 \\
GMRTJ084429+424102 & 08 & 44 & 29.6 &  42 & 41 &  2.9 &    15.6 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084134+431421 & 08 & 41 & 34.5 &  43 & 14 & 21.1 &    15.4 & $-$ & $-$ & $-$ & $-$ & $-$ &    4.5 &    3.8 & $-$ & $-$ & 0.59 \\
GMRTJ084035+445625 & 08 & 40 & 35.2 &  44 & 56 & 25.1 &    15.4 &   15.1 & $-$ &    8.1 &    2.6 & $-$ &    3.9 &    5.2 & $-$ & $-$ & 0.68 \\
GMRTJ083208+434003 & 08 & 32 &  8.4 &  43 & 40 &  3.7 &    15.3 & $-$ & $-$ & $-$ & $-$ & $-$ &    3.7 &    4.2 & $-$ & $-$ & 0.61 \\
GMRTJ084906+440224 & 08 & 49 &  6.0 &  44 &  2 & 24.7 &    15.2 &    4.0 & $-$ &    6.3 &    4.6 & $-$ &    4.5 &    3.9 & $-$ & $-$ & 0.47 \\
GMRTJ084108+463341 & 08 & 41 &  8.3 &  46 & 33 & 41.8 &    15.1 & $-$ & $-$ & $-$ & $-$ & $-$ &    4.9 &    5.7 & $-$ & $-$ & 0.47 \\
GMRTJ083708+450225 & 08 & 37 &  8.0 &  45 &  2 & 25.1 &    15.1 &    7.2 & $-$ &    4.9 &    4.2 & $-$ &    4.0 &    3.1 & $-$ & $-$ & 0.60 \\
GMRTJ085015+435833 & 08 & 50 & 15.5 &  43 & 58 & 33.3 &    15.0 & $-$ & $-$ &    4.7 & $-$ & $-$ &    4.4 &    4.8 & $-$ & $-$ & 0.55 \\
GMRTJ084531+445847 & 08 & 45 & 31.9 &  44 & 58 & 47.9 &    14.8 & $-$ & $-$ &    4.0 &    2.2 & $-$ & $-$ &    1.4 &    1.6 & $-$ & 0.96 \\
GMRTJ084814+454729 & 08 & 48 & 14.6 &  45 & 47 & 29.0 &    14.8 &   10.6 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084905+442120 & 08 & 49 &  5.8 &  44 & 21 & 20.8 &    14.8 &    6.1 & $-$ &    6.6 &    3.4 &    2.8 &    3.5 &    2.6 & $-$ & $-$ & 0.66 \\
GMRTJ083359+453426 & 08 & 33 & 59.8 &  45 & 34 & 26.3 &    14.7 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ083357+453459 & 08 & 33 & 57.8 &  45 & 34 & 59.4 &    14.7 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084051+432013 & 08 & 40 & 51.3 &  43 & 20 & 13.8 &    14.7 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    2.2 & $-$ & $-$ & 0.86 \\
GMRTJ084920+460215 & 08 & 49 & 20.0 &  46 &  2 & 15.3 &    14.6 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    2.2 & $-$ & $-$ & 0.86 \\
GMRTJ084637+424906 & 08 & 46 & 37.6 &  42 & 49 &  6.5 &    14.6 & $-$ & $-$ & $-$ & $-$ & $-$ &    3.0 &    4.2 & $-$ & $-$ & 0.63 \\
GMRTJ085231+444530 & 08 & 52 & 31.4 &  44 & 45 & 30.0 &    14.6 & $-$ & $-$ & $-$ & $-$ &    1.5 &    3.1 & $-$ & $-$ & $-$ & 0.84 \\
GMRTJ084809+455146 & 08 & 48 &  9.9 &  45 & 51 & 46.4 &    14.4 & $-$ & $-$ & $-$ & $-$ & $-$ &    2.9 &    3.1 & $-$ & $-$ & 0.70 \\
GMRTJ084807+463445 & 08 & 48 &  7.1 &  46 & 34 & 45.1 &    14.3 & $-$ & $-$ & $-$ & $-$ & $-$ &    6.2 &    5.5 & $-$ & $-$ & 0.40 \\
GMRTJ083208+454740 & 08 & 32 &  8.8 &  45 & 47 & 40.7 &    14.3 & $-$ & $-$ & $-$ & $-$ & $-$ &    7.3 &    5.1 & $-$ & $-$ & 0.38 \\
GMRTJ084840+461119 & 08 & 48 & 40.0 &  46 & 11 & 19.1 &    14.2 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084938+452230 & 08 & 49 & 38.1 &  45 & 22 & 30.1 &    14.2 &    7.0 & $-$ &    7.2 & $-$ &    3.5 &    3.4 &    3.6 & $-$ & $-$ & 0.59 \\
GMRTJ084325+431139 & 08 & 43 & 25.3 &  43 & 11 & 39.4 &    14.1 & $-$ & $-$ & $-$ & $-$ & $-$ &    2.8 &    2.1 & $-$ & $-$ & 0.79 \\
GMRTJ084051+443957 & 08 & 40 & 51.3 &  44 & 39 & 57.3 &    14.1 &   31.3 &   28.0 &   83.6 &  187.3 & $-$ &  188.6 &  180.3 &  182.3 & $-$ & -1.19 \\
GMRTJ083410+453457 & 08 & 34 & 10.9 &  45 & 34 & 57.1 &    14.1 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ083415+441148 & 08 & 34 & 15.7 &  44 & 11 & 48.7 &    14.0 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084304+445859 & 08 & 43 &  4.7 &  44 & 58 & 59.4 &    14.0 &    3.2 & $-$ & $-$ & $-$ & $-$ & $-$ &    3.4 & $-$ & $-$ & 0.64 \\
GMRTJ085050+435110 & 08 & 50 & 50.8 &  43 & 51 & 10.2 &    13.9 & $-$ & $-$ & $-$ & $-$ & $-$ &    3.4 &    3.0 & $-$ & $-$ & 0.66 \\
GMRTJ084849+445547 & 08 & 48 & 49.3 &  44 & 55 & 47.3 &    13.9 &    9.9 & $-$ &   11.9 &    4.8 &    6.0 &    5.1 &    4.6 & $-$ & $-$ & 0.45 \\
GMRTJ084052+434648 & 08 & 40 & 52.1 &  43 & 46 & 48.0 &    13.9 & $-$ & $-$ & $-$ & $-$ & $-$ &    2.2 &    2.1 & $-$ & $-$ & 0.83 \\
GMRTJ084357+461408 & 08 & 43 & 57.3 &  46 & 14 &  8.9 &    13.9 & $-$ & $-$ & $-$ & $-$ & $-$ &    3.3 &    1.5 & $-$ & $-$ & 0.81 \\
GMRTJ084918+450325 & 08 & 49 & 18.3 &  45 &  3 & 25.3 &    13.8 & $-$ & $-$ &    4.9 & $-$ &    2.0 & $-$ &    1.6 & $-$ & $-$ & 0.89 \\
GMRTJ084637+442009 & 08 & 46 & 37.0 &  44 & 20 &  9.8 &    13.8 & $-$ & $-$ &    2.9 & $-$ & $-$ & $-$ &    2.1 &    1.8 & $-$ & 0.89 \\
GMRTJ084941+442224 & 08 & 49 & 41.3 &  44 & 22 & 24.9 &    13.8 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    4.0 & $-$ & $-$ & 0.55 \\
GMRTJ083540+433257 & 08 & 35 & 40.1 &  43 & 32 & 57.5 &    13.6 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    2.6 & $-$ & $-$ & 0.74 \\
GMRTJ083809+432912 & 08 & 38 &  9.4 &  43 & 29 & 12.3 &    13.6 &   22.6 & $-$ & $-$ & $-$ & $-$ &    3.6 & $-$ & $-$ & $-$ & 0.59 \\
GMRTJ084915+454932 & 08 & 49 & 15.9 &  45 & 49 & 32.5 &    13.5 & $-$ & $-$ & $-$ & $-$ & $-$ &    4.6 &    4.1 & $-$ & $-$ & 0.51 \\
GMRTJ083753+435032 & 08 & 37 & 53.1 &  43 & 50 & 32.2 &    13.4 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084049+455550 & 08 & 40 & 49.7 &  45 & 55 & 50.6 &    13.4 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    2.6 & $-$ & $-$ & 0.72 \\
GMRTJ084102+424246 & 08 & 41 &  2.0 &  42 & 42 & 46.3 &    13.3 & $-$ & $-$ & $-$ & $-$ & $-$ &    4.1 &    3.4 & $-$ & $-$ & 0.57 \\
GMRTJ085013+451418 & 08 & 50 & 13.2 &  45 & 14 & 18.9 &    13.2 &   22.7 & $-$ & $-$ & $-$ &    3.7 &    4.6 &    5.9 & $-$ & $-$ & 0.60 \\
GMRTJ083656+460556 & 08 & 36 & 56.5 &  46 &  5 & 56.1 &    13.2 & $-$ & $-$ & $-$ & $-$ & $-$ &    5.8 &    3.1 & $-$ & $-$ & 0.50 \\
GMRTJ084850+434938 & 08 & 48 & 50.7 &  43 & 49 & 38.5 &    13.1 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084524+455552 & 08 & 45 & 24.2 &  45 & 55 & 52.0 &    13.1 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084551+443950 & 08 & 45 & 51.0 &  44 & 39 & 50.4 &    13.0 &    8.9 & $-$ &    6.9 &    4.1 & $-$ &    3.7 &    3.4 &    4.4 & $-$ & 0.54 \\
GMRTJ083803+460302 & 08 & 38 &  3.5 &  46 &  3 &  2.4 &    12.9 & $-$ & $-$ & $-$ & $-$ & $-$ &    6.6 &    6.9 & $-$ & $-$ & 0.29 \\
GMRTJ084753+433654 & 08 & 47 & 53.2 &  43 & 36 & 54.7 &    12.9 & $-$ & $-$ & $-$ & $-$ & $-$ &    6.4 & $-$ & $-$ & $-$ & 0.32 \\
GMRTJ083401+442753 & 08 & 34 &  1.0 &  44 & 27 & 53.3 &    12.9 & $-$ &   24.0 & $-$ & $-$ & $-$ &    2.8 &    3.0 & $-$ & $-$ & 0.78 \\
GMRTJ083326+461851 & 08 & 33 & 26.6 &  46 & 18 & 51.7 &    12.9 & $-$ &   13.0 & $-$ & $-$ & $-$ &    9.5 &    5.0 & $-$ & $-$ & 0.29 \\
GMRTJ084908+461735 & 08 & 49 &  8.8 &  46 & 17 & 35.6 &    12.9 & $-$ & $-$ & $-$ & $-$ & $-$ &    6.5 &    2.3 & $-$ & $-$ & 0.51 \\
GMRTJ085021+440633 & 08 & 50 & 21.4 &  44 &  6 & 33.5 &    12.9 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    1.2 & $-$ & $-$ & 1.07 \\
GMRTJ084936+431928 & 08 & 49 & 36.3 &  43 & 19 & 28.5 &    12.9 &   29.9 &   13.0 & $-$ & $-$ & $-$ &   10.9 &    5.6 & $-$ & $-$ & 0.33 \\
GMRTJ085141+451542 & 08 & 51 & 41.1 &  45 & 15 & 42.8 &    12.9 & $-$ & $-$ & $-$ & $-$ &    3.5 & $-$ &    3.9 & $-$ & $-$ & 0.56 \\
GMRTJ084943+453750 & 08 & 49 & 43.2 &  45 & 37 & 50.6 &    12.8 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    0.7 & $-$ & $-$ & 1.28 \\
GMRTJ083908+453253 & 08 & 39 &  8.8 &  45 & 32 & 53.9 &    12.8 &    9.3 & $-$ &    8.8 & $-$ & $-$ &    3.0 &    2.2 & $-$ & $-$ & 0.69 \\
GMRTJ084807+432903 & 08 & 48 &  7.0 &  43 & 29 &  3.1 &    12.7 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    2.1 & $-$ & $-$ & 0.81 \\
GMRTJ083426+441052 & 08 & 34 & 26.3 &  44 & 10 & 52.0 &    12.7 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084406+433641 & 08 & 44 &  6.0 &  43 & 36 & 41.9 &    12.7 & $-$ & $-$ & $-$ & $-$ & $-$ &    2.3 &    2.3 & $-$ & $-$ & 0.76 \\
GMRTJ084006+431833 & 08 & 40 &  6.3 &  43 & 18 & 33.1 &    12.6 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ083722+445827 & 08 & 37 & 22.7 &  44 & 58 & 27.0 &    12.6 &   12.7 & $-$ &   12.7 &    1.8 & $-$ &    2.6 & $-$ & $-$ & $-$ & 0.75 \\
\end{tabular}
\end{table*}
\begin{table*}
\begin{tabular}{@{\extracolsep{-5pt}}llllllllllllllllll}
NAME               & \multicolumn{3}{c}{RA (J2000)}  & \multicolumn{3}{c}{DEC (J2000)}   & S$_{150}$ & S$_{327}$   & S$_{WENSS}$      & S$_{610}$   & S$_{1412^a}$   & S$_{1412^b}$   &  S$_{NVSS}$     &  S$_{FIRST}$     & S$_{1462}$   &  S$_{4860}$   & $\alpha$\\
                   & hh & mm & ss.s & dd  & mm & ss.s & mJy     & mJy & mJy    &mJy  & mJy & mJy & mJy    &  mJy   & mJy & mJy  &      \\
                   &    &    &      &     &    &      &         &     &        &     &     &     &        &        &     &      &      \\
GMRTJ083453+431144 & 08 & 34 & 53.6 &  43 & 11 & 44.6 &    12.6 & $-$ & $-$ & $-$ & $-$ & $-$ &    2.9 &    2.7 & $-$ & $-$ & 0.67 \\
GMRTJ083632+445510 & 08 & 36 & 32.0 &  44 & 55 & 10.3 &    12.6 &    6.0 & $-$ &    5.0 &    3.1 & $-$ &    3.3 &    2.2 & $-$ & $-$ & 0.64 \\
GMRTJ083701+435554 & 08 & 37 &  1.9 &  43 & 55 & 54.6 &    12.6 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    1.0 & $-$ & $-$ & 1.13 \\
GMRTJ084427+444305 & 08 & 44 & 27.4 &  44 & 43 &  5.5 &    12.6 &    6.1 & $-$ &    4.4 &    1.3 & $-$ &    3.7 &    1.7 &    1.9 &   0.54 & 0.84 \\
GMRTJ084542+452255 & 08 & 45 & 42.4 &  45 & 22 & 55.4 &    12.4 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    2.6 & $-$ & $-$ & 0.70 \\
GMRTJ083833+462434 & 08 & 38 & 33.3 &  46 & 24 & 34.6 &    12.4 & $-$ & $-$ & $-$ & $-$ & $-$ &    2.9 &    3.4 & $-$ & $-$ & 0.61 \\
GMRTJ083913+445331 & 08 & 39 & 13.1 &  44 & 53 & 31.4 &    12.4 &    5.9 & $-$ &    3.2 & $-$ & $-$ & $-$ &    2.5 & $-$ & $-$ & 0.77 \\
GMRTJ083548+450944 & 08 & 35 & 48.8 &  45 &  9 & 44.5 &    12.4 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    1.2 & $-$ & $-$ & 1.05 \\
GMRTJ083532+440950 & 08 & 35 & 32.4 &  44 &  9 & 50.3 &    12.3 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ083810+454307 & 08 & 38 & 10.6 &  45 & 43 &  7.9 &    12.3 & $-$ & $-$ &   11.4 & $-$ & $-$ &    3.4 &    5.2 & $-$ & $-$ & 0.45 \\
GMRTJ083500+451926 & 08 & 35 &  0.5 &  45 & 19 & 26.5 &    12.2 & $-$ & $-$ & $-$ & $-$ & $-$ &    3.9 &    2.7 & $-$ & $-$ & 0.59 \\
GMRTJ083619+454350 & 08 & 36 & 19.3 &  45 & 43 & 50.5 &    12.2 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084441+442135 & 08 & 44 & 41.2 &  44 & 21 & 35.7 &    12.2 &    5.6 & $-$ &    4.2 &    2.4 & $-$ &    2.7 &    2.2 &    3.1 & $-$ & 0.66 \\
GMRTJ084337+460303 & 08 & 43 & 37.6 &  46 &  3 &  3.3 &    12.2 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    2.6 & $-$ & $-$ & 0.70 \\
GMRTJ083838+452611 & 08 & 38 & 38.3 &  45 & 26 & 11.3 &    12.1 & $-$ & $-$ &    4.9 & $-$ & $-$ &    2.7 & $-$ & $-$ & $-$ & 0.67 \\
GMRTJ084658+443228 & 08 & 46 & 58.6 &  44 & 32 & 28.1 &    12.1 &    4.6 & $-$ &    4.6 &    2.9 &    2.7 &    2.3 &    3.1 &    2.9 &   0.59 & 0.70 \\
GMRTJ083745+434929 & 08 & 37 & 45.9 &  43 & 49 & 29.2 &    12.0 & $-$ & $-$ & $-$ & $-$ & $-$ &    4.6 &    3.0 & $-$ & $-$ & 0.52 \\
GMRTJ084028+453900 & 08 & 40 & 28.1 &  45 & 39 &  0.3 &    11.9 & $-$ & $-$ & $-$ & $-$ & $-$ &    2.2 &    1.8 & $-$ & $-$ & 0.80 \\
GMRTJ084721+434808 & 08 & 47 & 21.5 &  43 & 48 &  8.1 &    11.9 & $-$ & $-$ &    7.6 & $-$ & $-$ &    3.6 &    4.7 & $-$ & $-$ & 0.46 \\
GMRTJ083252+442559 & 08 & 32 & 52.0 &  44 & 25 & 59.7 &    11.9 & $-$ & $-$ & $-$ & $-$ & $-$ &    3.6 &    3.7 & $-$ & $-$ & 0.53 \\
GMRTJ084142+431726 & 08 & 41 & 42.2 &  43 & 17 & 26.6 &    11.8 & $-$ & $-$ & $-$ & $-$ & $-$ &    2.5 &    2.6 & $-$ & $-$ & 0.69 \\
GMRTJ084441+431020 & 08 & 44 & 41.9 &  43 & 10 & 20.0 &    11.7 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    1.9 & $-$ & $-$ & 0.81 \\
GMRTJ084636+451359 & 08 & 46 & 36.7 &  45 & 13 & 59.3 &    11.6 & $-$ & $-$ &    4.9 & $-$ & $-$ &    3.0 &    1.8 & $-$ & $-$ & 0.71 \\
GMRTJ084636+443053 & 08 & 46 & 36.1 &  44 & 30 & 53.6 &    11.6 &    5.3 & $-$ &    5.1 &    2.4 &    2.3 &    2.8 &    2.4 &    2.3 &   0.73 & 0.71 \\
GMRTJ084851+452727 & 08 & 48 & 51.2 &  45 & 27 & 27.7 &    11.6 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    2.8 & $-$ & $-$ & 0.64 \\
GMRTJ084150+435709 & 08 & 41 & 50.8 &  43 & 57 &  9.5 &    11.6 &    6.0 & $-$ & $-$ & $-$ & $-$ &    3.0 &    2.9 & $-$ & $-$ & 0.59 \\
GMRTJ083508+433528 & 08 & 35 &  8.4 &  43 & 35 & 28.3 &    11.4 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ083416+441052 & 08 & 34 & 16.1 &  44 & 10 & 52.9 &    11.4 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084210+442549 & 08 & 42 & 10.6 &  44 & 25 & 49.9 &    11.3 & $-$ & $-$ &    2.7 & $-$ & $-$ & $-$ &    1.4 & $-$ & $-$ & 0.95 \\
GMRTJ084451+424922 & 08 & 44 & 51.8 &  42 & 49 & 22.6 &    11.2 & $-$ & $-$ & $-$ & $-$ & $-$ &    4.3 &    2.6 & $-$ & $-$ & 0.54 \\
GMRTJ083951+443712 & 08 & 39 & 51.9 &  44 & 37 & 12.3 &    11.2 & $-$ & $-$ &    2.4 &    2.1 & $-$ & $-$ &    3.3 & $-$ & $-$ & 0.68 \\
GMRTJ084902+450417 & 08 & 49 &  2.4 &  45 &  4 & 17.3 &    11.2 & $-$ & $-$ &    6.0 & $-$ &    2.9 & $-$ &    3.3 & $-$ & $-$ & 0.56 \\
GMRTJ083402+450056 & 08 & 34 &  2.4 &  45 &  0 & 56.6 &    11.2 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    2.7 & $-$ & $-$ & 0.63 \\
GMRTJ084515+435659 & 08 & 45 & 15.3 &  43 & 56 & 59.6 &    11.2 & $-$ & $-$ &    8.3 & $-$ & $-$ &    4.1 &    4.3 & $-$ & $-$ & 0.43 \\
GMRTJ083543+454334 & 08 & 35 & 43.1 &  45 & 43 & 34.0 &    11.1 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    2.4 & $-$ & $-$ & 0.68 \\
GMRTJ084742+451726 & 08 & 47 & 42.4 &  45 & 17 & 26.8 &    11.0 & $-$ & $-$ & $-$ & $-$ &    1.0 & $-$ & $-$ & $-$ & $-$ & 1.07 \\
GMRTJ084649+432911 & 08 & 46 & 49.9 &  43 & 29 & 11.5 &    11.0 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084522+451108 & 08 & 45 & 22.8 &  45 & 11 &  8.7 &    11.0 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    2.5 & $-$ & $-$ & 0.66 \\
GMRTJ084042+450049 & 08 & 40 & 42.7 &  45 &  0 & 49.8 &    10.8 & $-$ & $-$ &    6.2 &    1.3 & $-$ &    2.9 & $-$ & $-$ & $-$ & 0.73 \\
GMRTJ083607+451541 & 08 & 36 &  7.0 &  45 & 15 & 41.1 &    10.7 & $-$ & $-$ &    5.7 & $-$ & $-$ &    2.7 &    3.5 & $-$ & $-$ & 0.55 \\
GMRTJ084755+435739 & 08 & 47 & 55.0 &  43 & 57 & 39.0 &    10.7 & $-$ & $-$ &    3.3 & $-$ & $-$ &    2.7 &    1.4 & $-$ & $-$ & 0.76 \\
GMRTJ084015+440144 & 08 & 40 & 15.2 &  44 &  1 & 44.5 &    10.6 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ085009+460336 & 08 & 50 &  9.5 &  46 &  3 & 36.8 &    10.6 & $-$ & $-$ & $-$ & $-$ & $-$ &    4.6 &    3.9 & $-$ & $-$ & 0.41 \\
GMRTJ083557+452910 & 08 & 35 & 57.0 &  45 & 29 & 10.3 &    10.5 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ083958+440344 & 08 & 39 & 58.5 &  44 &  3 & 44.7 &    10.5 &   12.1 & $-$ & $-$ & $-$ & $-$ &    2.8 &    2.8 & $-$ & $-$ & 0.65 \\
GMRTJ085026+452425 & 08 & 50 & 26.4 &  45 & 24 & 25.9 &    10.4 & $-$ & $-$ & $-$ & $-$ & $-$ &    2.1 & $-$ & $-$ & $-$ & 0.72 \\
GMRTJ083644+463103 & 08 & 36 & 44.6 &  46 & 31 &  3.0 &    10.4 & $-$ &   40.0 & $-$ & $-$ & $-$ &  148.9 &  145.9 & $-$ & $-$ & -1.09 \\
GMRTJ084850+435101 & 08 & 48 & 50.8 &  43 & 51 &  1.7 &    10.3 & $-$ & $-$ &    2.4 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & 1.05 \\
GMRTJ084455+454103 & 08 & 44 & 55.2 &  45 & 41 &  3.7 &    10.2 &    7.1 &   11.0 & $-$ & $-$ & $-$ &    7.7 &    7.6 & $-$ & $-$ & 0.12 \\
GMRTJ084101+443703 & 08 & 41 &  1.7 &  44 & 37 &  3.4 &    10.2 &    3.9 & $-$ &    3.8 &    1.3 & $-$ & $-$ &    1.4 & $-$ & $-$ & 0.85 \\
GMRTJ084422+454502 & 08 & 44 & 22.1 &  45 & 45 &  2.8 &    10.2 &    6.6 & $-$ & $-$ & $-$ & $-$ &    5.3 &    5.6 & $-$ & $-$ & 0.26 \\
GMRTJ083842+442907 & 08 & 38 & 42.9 &  44 & 29 &  7.6 &    10.2 &    5.4 & $-$ &    7.2 & $-$ & $-$ &    4.0 &    4.5 & $-$ & $-$ & 0.35 \\
GMRTJ084432+440610 & 08 & 44 & 32.0 &  44 &  6 & 10.5 &    10.2 &    7.6 & $-$ &    4.7 &    4.4 & $-$ &    3.1 &    2.8 & $-$ & $-$ & 0.50 \\
GMRTJ083314+453737 & 08 & 33 & 14.6 &  45 & 37 & 37.5 &    10.2 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084047+451201 & 08 & 40 & 47.7 &  45 & 12 &  1.6 &    10.1 & $-$ & $-$ &    3.8 & $-$ & $-$ & $-$ &    2.5 & $-$ & $-$ & 0.64 \\
GMRTJ083855+440335 & 08 & 38 & 55.7 &  44 &  3 & 35.5 &    10.1 &    7.7 & $-$ &   17.4 & $-$ & $-$ &    4.4 &    2.6 & $-$ & $-$ & 0.39 \\
GMRTJ084013+440929 & 08 & 40 & 13.4 &  44 &  9 & 29.2 &    10.1 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    2.7 & $-$ & $-$ & 0.59 \\
GMRTJ083345+443456 & 08 & 33 & 45.1 &  44 & 34 & 56.8 &    10.0 & $-$ & $-$ & $-$ & $-$ & $-$ &    2.3 &    1.2 & $-$ & $-$ & 0.80 \\
GMRTJ085050+451256 & 08 & 50 & 50.2 &  45 & 12 & 56.9 &     9.9 & $-$ & $-$ & $-$ & $-$ &    1.9 & $-$ &    2.1 & $-$ & $-$ & 0.71 \\
GMRTJ083516+442950 & 08 & 35 & 16.2 &  44 & 29 & 50.2 &     9.9 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ083914+435718 & 08 & 39 & 14.6 &  43 & 57 & 18.3 &     9.8 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084210+451312 & 08 & 42 & 10.2 &  45 & 13 & 12.3 &     9.8 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084952+451621 & 08 & 49 & 52.8 &  45 & 16 & 21.3 &     9.8 & $-$ & $-$ & $-$ & $-$ &    1.2 & $-$ &    1.8 & $-$ & $-$ & 0.84 \\
GMRTJ084312+463325 & 08 & 43 & 12.7 &  46 & 33 & 25.0 &     9.8 & $-$ & $-$ & $-$ & $-$ & $-$ &    3.0 &    2.1 & $-$ & $-$ & 0.60 \\
GMRTJ083836+441358 & 08 & 38 & 36.0 &  44 & 13 & 58.2 &     9.8 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    2.1 & $-$ & $-$ & 0.69 \\
GMRTJ083452+454215 & 08 & 34 & 52.1 &  45 & 42 & 15.9 &     9.7 & $-$ & $-$ & $-$ & $-$ & $-$ &    3.6 &    2.5 & $-$ & $-$ & 0.52 \\
\end{tabular}
\end{table*}
\begin{table*}
\begin{tabular}{@{\extracolsep{-5pt}}llllllllllllllllll}
NAME               & \multicolumn{3}{c}{RA (J2000)}  & \multicolumn{3}{c}{DEC (J2000)}   & S$_{150}$ & S$_{327}$   & S$_{WENSS}$      & S$_{610}$   & S$_{1412^a}$   & S$_{1412^b}$   &  S$_{NVSS}$     &  S$_{FIRST}$     & S$_{1462}$   &  S$_{4860}$   & $\alpha$\\
                   & hh & mm & ss.s & dd  & mm & ss.s & mJy     & mJy & mJy    &mJy  & mJy & mJy & mJy    &  mJy   & mJy & mJy  &      \\
                   &    &    &      &     &    &      &         &     &        &     &     &     &        &        &     &      &      \\
GMRTJ083942+453007 & 08 & 39 & 42.7 &  45 & 30 &  7.7 &     9.7 & $-$ & $-$ &    6.4 & $-$ & $-$ &    4.3 &    5.0 & $-$ & $-$ & 0.33 \\
GMRTJ084347+440452 & 08 & 43 & 47.7 &  44 &  4 & 52.6 &     9.7 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084246+431017 & 08 & 42 & 46.7 &  43 & 10 & 17.6 &     9.7 & $-$ & $-$ & $-$ & $-$ & $-$ &    3.5 &    1.9 & $-$ & $-$ & 0.58 \\
GMRTJ084454+444620 & 08 & 44 & 54.5 &  44 & 46 & 20.1 &     9.7 &    4.9 & $-$ &    2.5 &    1.7 & $-$ & $-$ &    1.1 &    1.8 &   0.74 & 0.77 \\
GMRTJ083512+433301 & 08 & 35 & 12.1 &  43 & 33 &  1.5 &     9.6 & $-$ & $-$ & $-$ & $-$ & $-$ &    3.2 &    2.7 & $-$ & $-$ & 0.53 \\
GMRTJ084234+430006 & 08 & 42 & 34.5 &  43 &  0 &  6.5 &     9.6 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084700+435807 & 08 & 47 &  0.6 &  43 & 58 &  7.2 &     9.5 & $-$ & $-$ &   13.6 & $-$ & $-$ &    4.2 & $-$ & $-$ & $-$ & 0.24 \\
GMRTJ083658+430549 & 08 & 36 & 58.1 &  43 &  5 & 49.3 &     9.5 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ083112+450525 & 08 & 31 & 12.2 &  45 &  5 & 25.0 &     9.5 & $-$ & $-$ & $-$ & $-$ & $-$ &    7.1 &    7.8 & $-$ & $-$ & 0.11 \\
GMRTJ085011+460212 & 08 & 50 & 11.2 &  46 &  2 & 12.3 &     9.4 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084218+451240 & 08 & 42 & 18.3 &  45 & 12 & 40.9 &     9.4 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ083742+461430 & 08 & 37 & 42.0 &  46 & 14 & 30.3 &     9.4 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    2.1 & $-$ & $-$ & 0.66 \\
GMRTJ083714+450742 & 08 & 37 & 14.0 &  45 &  7 & 42.6 &     9.4 & $-$ & $-$ &    5.8 &    4.1 & $-$ & $-$ &    2.3 & $-$ & $-$ & 0.48 \\
GMRTJ084405+440756 & 08 & 44 &  5.8 &  44 &  7 & 56.4 &     9.3 &    3.4 & $-$ &    3.9 & $-$ & $-$ &    3.0 &    2.9 & $-$ & $-$ & 0.47 \\
GMRTJ084213+440637 & 08 & 42 & 13.9 &  44 &  6 & 37.7 &     9.2 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    1.0 & $-$ & $-$ & 1.00 \\
GMRTJ083255+444819 & 08 & 32 & 55.2 &  44 & 48 & 19.7 &     9.2 & $-$ & $-$ & $-$ & $-$ & $-$ &    6.0 & $-$ & $-$ & $-$ & 0.19 \\
GMRTJ084533+431352 & 08 & 45 & 33.8 &  43 & 13 & 52.5 &     9.1 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ083659+460435 & 08 & 36 & 59.9 &  46 &  4 & 35.3 &     9.1 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084629+445322 & 08 & 46 & 29.7 &  44 & 53 & 22.6 &     9.0 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ083458+433513 & 08 & 34 & 58.7 &  43 & 35 & 13.4 &     9.0 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ083528+440120 & 08 & 35 & 28.0 &  44 &  1 & 20.9 &     8.9 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084405+462444 & 08 & 44 &  5.5 &  46 & 24 & 44.6 &     8.9 & $-$ & $-$ & $-$ & $-$ & $-$ &    3.8 &    2.6 & $-$ & $-$ & 0.46 \\
GMRTJ084814+444818 & 08 & 48 & 14.5 &  44 & 48 & 18.8 &     8.9 & $-$ & $-$ &    4.1 &    1.7 &    1.8 &    2.6 & $-$ & $-$ & $-$ & 0.67 \\
GMRTJ084642+432821 & 08 & 46 & 42.5 &  43 & 28 & 21.2 &     8.8 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084334+452102 & 08 & 43 & 34.5 &  45 & 21 &  2.7 &     8.8 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    1.5 & $-$ & $-$ & 0.80 \\
GMRTJ085127+453519 & 08 & 51 & 27.6 &  45 & 35 & 19.3 &     8.7 & $-$ & $-$ & $-$ & $-$ & $-$ &    2.3 &    2.8 & $-$ & $-$ & 0.56 \\
GMRTJ084546+442511 & 08 & 45 & 46.9 &  44 & 25 & 11.9 &     8.7 & $-$ & $-$ &    3.1 &    2.0 & $-$ & $-$ &    1.6 &    1.9 & $-$ & 0.69 \\
GMRTJ083758+442122 & 08 & 37 & 58.6 &  44 & 21 & 22.0 &     8.6 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ083657+460940 & 08 & 36 & 57.8 &  46 &  9 & 40.5 &     8.6 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084059+455307 & 08 & 40 & 59.4 &  45 & 53 &  7.6 &     8.6 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    3.2 & $-$ & $-$ & 0.44 \\
GMRTJ083337+441718 & 08 & 33 & 37.9 &  44 & 17 & 18.6 &     8.6 & $-$ & $-$ & $-$ & $-$ & $-$ &    4.3 &    3.4 & $-$ & $-$ & 0.36 \\
GMRTJ083618+443710 & 08 & 36 & 18.8 &  44 & 37 & 10.2 &     8.5 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084647+432816 & 08 & 46 & 47.6 &  43 & 28 & 16.9 &     8.5 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084352+442424 & 08 & 43 & 52.8 &  44 & 24 & 24.3 &     8.5 &    4.4 & $-$ &    3.6 &    1.8 & $-$ & $-$ & $-$ &    1.6 & $-$ & 0.70 \\
GMRTJ083223+443925 & 08 & 32 & 23.4 &  44 & 39 & 25.7 &     8.5 & $-$ & $-$ & $-$ & $-$ & $-$ &    2.5 &    4.0 & $-$ & $-$ & 0.44 \\
GMRTJ085015+435956 & 08 & 50 & 15.2 &  43 & 59 & 56.1 &     8.5 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084402+450112 & 08 & 44 &  2.8 &  45 &  1 & 12.9 &     8.4 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    1.3 & $-$ & $-$ & 0.84 \\
GMRTJ084457+431209 & 08 & 44 & 57.2 &  43 & 12 &  9.0 &     8.4 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ083503+440443 & 08 & 35 &  3.6 &  44 &  4 & 43.7 &     8.4 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ083540+460000 & 08 & 35 & 40.9 &  46 &  0 &  0.7 &     8.4 & $-$ & $-$ & $-$ & $-$ & $-$ &    2.5 &    2.2 & $-$ & $-$ & 0.57 \\
GMRTJ084650+452438 & 08 & 46 & 50.8 &  45 & 24 & 38.8 &     8.3 &    3.9 & $-$ & $-$ & $-$ & $-$ & $-$ &    1.7 & $-$ & $-$ & 0.70 \\
GMRTJ084441+461241 & 08 & 44 & 41.9 &  46 & 12 & 41.5 &     8.2 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084430+455509 & 08 & 44 & 30.6 &  45 & 55 &  9.9 &     8.2 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ083354+434611 & 08 & 33 & 54.0 &  43 & 46 & 11.5 &     8.2 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084348+453054 & 08 & 43 & 48.3 &  45 & 30 & 54.4 &     8.1 & $-$ & $-$ & $-$ & $-$ & $-$ &    3.9 &    3.2 & $-$ & $-$ & 0.37 \\
GMRTJ083948+460922 & 08 & 39 & 48.4 &  46 &  9 & 22.6 &     8.1 & $-$ & $-$ & $-$ & $-$ & $-$ &    3.2 &    2.4 & $-$ & $-$ & 0.48 \\
GMRTJ084639+432933 & 08 & 46 & 39.6 &  43 & 29 & 33.7 &     8.1 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084834+451923 & 08 & 48 & 34.3 &  45 & 19 & 23.0 &     8.1 & $-$ & $-$ & $-$ & $-$ &    1.9 &    2.5 &    1.1 & $-$ & $-$ & 0.68 \\
GMRTJ084138+445610 & 08 & 41 & 38.5 &  44 & 56 & 10.7 &     8.0 &    5.1 & $-$ &    7.2 &    2.5 & $-$ & $-$ & $-$ & $-$ & $-$ & 0.42 \\
GMRTJ083923+433923 & 08 & 39 & 23.1 &  43 & 39 & 23.1 &     8.0 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    0.8 & $-$ & $-$ & 1.02 \\
GMRTJ084350+430556 & 08 & 43 & 50.5 &  43 &  5 & 56.0 &     8.0 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    1.2 & $-$ & $-$ & 0.85 \\
GMRTJ084029+431310 & 08 & 40 & 29.6 &  43 & 13 & 10.5 &     7.9 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    1.2 & $-$ & $-$ & 0.83 \\
GMRTJ084250+455142 & 08 & 42 & 50.2 &  45 & 51 & 42.2 &     7.9 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084626+454544 & 08 & 46 & 26.6 &  45 & 45 & 44.6 &     7.9 & $-$ & $-$ & $-$ & $-$ & $-$ &    3.1 &    1.2 & $-$ & $-$ & 0.61 \\
GMRTJ083708+450952 & 08 & 37 &  8.5 &  45 &  9 & 52.0 &     7.9 & $-$ & $-$ &    6.0 &    2.4 & $-$ & $-$ & $-$ & $-$ & $-$ & 0.47 \\
GMRTJ084059+454652 & 08 & 40 & 59.5 &  45 & 46 & 52.7 &     7.8 & $-$ & $-$ & $-$ & $-$ & $-$ &    2.8 &    2.6 & $-$ & $-$ & 0.47 \\
GMRTJ083351+435847 & 08 & 33 & 51.0 &  43 & 58 & 47.1 &     7.7 & $-$ & $-$ & $-$ & $-$ & $-$ &    2.8 &    2.8 & $-$ & $-$ & 0.45 \\
GMRTJ084615+440023 & 08 & 46 & 15.6 &  44 &  0 & 23.4 &     7.7 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    2.9 & $-$ & $-$ & 0.44 \\
GMRTJ084347+435052 & 08 & 43 & 47.7 &  43 & 50 & 52.3 &     7.7 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084333+444636 & 08 & 43 & 33.3 &  44 & 46 & 36.0 &     7.6 & $-$ & $-$ & $-$ &    1.1 & $-$ & $-$ &    1.6 &    0.9 & $-$ & 0.82 \\
GMRTJ084500+450433 & 08 & 45 &  0.9 &  45 &  4 & 33.0 &     7.6 &    4.9 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084137+454045 & 08 & 41 & 37.3 &  45 & 40 & 45.9 &     7.5 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ083910+450212 & 08 & 39 & 10.2 &  45 &  2 & 12.5 &     7.5 & $-$ & $-$ &    3.1 &    2.1 & $-$ & $-$ &    2.7 & $-$ & $-$ & 0.53 \\
GMRTJ083700+431658 & 08 & 37 &  0.5 &  43 & 16 & 58.2 &     7.5 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    2.2 & $-$ & $-$ & 0.56 \\
GMRTJ084013+440029 & 08 & 40 & 13.1 &  44 &  0 & 29.1 &     7.5 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ083810+434929 & 08 & 38 & 10.9 &  43 & 49 & 29.2 &     7.4 & $-$ & $-$ & $-$ & $-$ & $-$ &    3.4 &    1.4 & $-$ & $-$ & 0.53 \\
\end{tabular}
\end{table*}
\begin{table*}
\begin{tabular}{@{\extracolsep{-5pt}}llllllllllllllllll}
NAME               & \multicolumn{3}{c}{RA (J2000)}  & \multicolumn{3}{c}{DEC (J2000)}   & S$_{150}$ & S$_{327}$   & S$_{WENSS}$      & S$_{610}$   & S$_{1412^a}$   & S$_{1412^b}$   &  S$_{NVSS}$     &  S$_{FIRST}$     & S$_{1462}$   &  S$_{4860}$   & $\alpha$\\
                   & hh & mm & ss.s & dd  & mm & ss.s & mJy     & mJy & mJy    &mJy  & mJy & mJy & mJy    &  mJy   & mJy & mJy  &      \\
                   &    &    &      &     &    &      &         &     &        &     &     &     &        &        &     &      &      \\
GMRTJ084326+433502 & 08 & 43 & 26.1 &  43 & 35 &  2.5 &     7.4 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084100+431705 & 08 & 41 &  0.6 &  43 & 17 &  5.7 &     7.3 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084030+443106 & 08 & 40 & 30.9 &  44 & 31 &  6.7 &     7.3 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084128+443337 & 08 & 41 & 28.8 &  44 & 33 & 37.9 &     7.2 &    4.0 & $-$ &    4.7 &    2.2 & $-$ & $-$ &    3.2 & $-$ & $-$ & 0.41 \\
GMRTJ084340+443922 & 08 & 43 & 40.9 &  44 & 39 & 22.1 &     7.2 &    3.4 & $-$ & $-$ &    1.0 & $-$ & $-$ &    0.8 &    1.3 & $-$ & 0.85 \\
GMRTJ084805+433902 & 08 & 48 &  5.5 &  43 & 39 &  2.9 &     7.2 & $-$ & $-$ &    7.4 & $-$ & $-$ & $-$ &    2.3 & $-$ & $-$ & 0.39 \\
GMRTJ084547+455415 & 08 & 45 & 47.1 &  45 & 54 & 15.5 &     7.2 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    1.5 & $-$ & $-$ & 0.70 \\
GMRTJ084202+431607 & 08 & 42 &  2.1 &  43 & 16 &  7.9 &     7.1 &   11.0 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084638+442134 & 08 & 46 & 38.4 &  44 & 21 & 34.9 &     7.0 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084744+443443 & 08 & 47 & 44.3 &  44 & 34 & 43.8 &     7.0 &    4.1 & $-$ &    4.1 &    1.2 &    1.9 & $-$ & $-$ & $-$ & $-$ & 0.64 \\
GMRTJ083642+450946 & 08 & 36 & 42.3 &  45 &  9 & 46.1 &     7.0 & $-$ & $-$ &    2.3 &    1.9 & $-$ &    3.6 &    1.0 & $-$ & $-$ & 0.56 \\
GMRTJ084520+453427 & 08 & 45 & 20.2 &  45 & 34 & 27.4 &     6.9 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084038+461126 & 08 & 40 & 38.8 &  46 & 11 & 26.7 &     6.9 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    1.5 & $-$ & $-$ & 0.68 \\
GMRTJ084223+455812 & 08 & 42 & 23.6 &  45 & 58 & 12.8 &     6.9 & $-$ & $-$ & $-$ & $-$ & $-$ &    3.7 &    4.4 & $-$ & $-$ & 0.24 \\
GMRTJ084007+460242 & 08 & 40 &  7.3 &  46 &  2 & 42.1 &     6.9 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084306+430809 & 08 & 43 &  6.4 &  43 &  8 &  9.2 &     6.8 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084435+453947 & 08 & 44 & 35.8 &  45 & 39 & 47.1 &     6.8 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    1.1 & $-$ & $-$ & 0.81 \\
GMRTJ084516+441604 & 08 & 45 & 16.9 &  44 & 16 &  4.5 &     6.7 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    0.7 & $-$ & 1.03 \\
GMRTJ083730+455550 & 08 & 37 & 30.6 &  45 & 55 & 50.7 &     6.7 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    1.3 & $-$ & $-$ & 0.73 \\
GMRTJ084213+435546 & 08 & 42 & 13.9 &  43 & 55 & 46.2 &     6.6 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084415+443852 & 08 & 44 & 15.0 &  44 & 38 & 52.4 &     6.6 & $-$ & $-$ &    4.2 &    5.2 & $-$ &    5.0 &    4.2 &    4.6 &   4.50 & 0.11 \\
GMRTJ084354+431348 & 08 & 43 & 54.2 &  43 & 13 & 48.0 &     6.6 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    1.5 & $-$ & $-$ & 0.65 \\
GMRTJ083910+442657 & 08 & 39 & 10.7 &  44 & 26 & 57.1 &     6.5 & $-$ & $-$ &    3.6 & $-$ & $-$ &    2.1 &    1.6 & $-$ & $-$ & 0.56 \\
GMRTJ084242+455707 & 08 & 42 & 42.5 &  45 & 57 &  7.6 &     6.5 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084258+445352 & 08 & 42 & 58.3 &  44 & 53 & 52.3 &     6.5 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    0.9 & $-$ & $-$ & 0.88 \\
GMRTJ084447+444435 & 08 & 44 & 47.1 &  44 & 44 & 35.9 &     6.5 & $-$ & $-$ &    6.8 &    1.6 & $-$ & $-$ &    3.3 &    1.6 &   0.64 & 0.63 \\
GMRTJ083943+452711 & 08 & 39 & 43.2 &  45 & 27 & 11.2 &     6.5 &    5.0 & $-$ &    5.5 & $-$ & $-$ & $-$ &    2.4 & $-$ & $-$ & 0.38 \\
GMRTJ084001+434413 & 08 & 40 &  1.9 &  43 & 44 & 13.5 &     6.4 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ083555+444742 & 08 & 35 & 55.8 &  44 & 47 & 42.8 &     6.4 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ085031+451009 & 08 & 50 & 31.9 &  45 & 10 &  9.7 &     6.4 & $-$ & $-$ & $-$ & $-$ &    1.3 &    2.4 & $-$ & $-$ & $-$ & 0.56 \\
GMRTJ084127+451717 & 08 & 41 & 27.4 &  45 & 17 & 17.5 &     6.3 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ083737+432945 & 08 & 37 & 37.2 &  43 & 29 & 45.7 &     6.3 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084143+461654 & 08 & 41 & 43.8 &  46 & 16 & 54.5 &     6.2 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084737+454520 & 08 & 47 & 37.1 &  45 & 45 & 20.1 &     6.2 &   13.7 & $-$ & $-$ & $-$ & $-$ &    7.5 &    8.4 & $-$ & $-$ & -0.00 \\
GMRTJ084707+434902 & 08 & 47 &  7.7 &  43 & 49 &  2.8 &     6.2 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084915+441122 & 08 & 49 & 15.7 &  44 & 11 & 22.4 &     6.2 & $-$ & $-$ &    1.9 &    1.1 & $-$ & $-$ & $-$ & $-$ & $-$ & 0.77 \\
GMRTJ084419+452347 & 08 & 44 & 19.0 &  45 & 23 & 47.0 &     6.0 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084143+433621 & 08 & 41 & 43.5 &  43 & 36 & 21.5 &     6.0 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084341+431645 & 08 & 43 & 41.4 &  43 & 16 & 45.5 &     6.0 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ083515+445329 & 08 & 35 & 15.2 &  44 & 53 & 29.6 &     6.0 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    3.4 & $-$ & $-$ & 0.26 \\
GMRTJ084648+453450 & 08 & 46 & 48.6 &  45 & 34 & 50.6 &     6.0 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084150+432020 & 08 & 41 & 50.0 &  43 & 20 & 20.9 &     5.9 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ083634+450156 & 08 & 36 & 34.1 &  45 &  1 & 56.8 &     5.9 &   22.3 &   42.0 &   35.0 &   22.1 & $-$ &   21.1 &   22.8 & $-$ & $-$ & -0.21 \\
GMRTJ084744+442607 & 08 & 47 & 44.5 &  44 & 26 &  7.0 &     5.9 &    7.4 & $-$ &    8.3 &    5.0 &    5.5 &    5.1 &    6.0 &    7.3 & $-$ & 0.06 \\
GMRTJ084507+433002 & 08 & 45 &  7.1 &  43 & 30 &  2.4 &     5.9 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ083816+453759 & 08 & 38 & 16.0 &  45 & 37 & 59.5 &     5.8 & $-$ & $-$ &    8.1 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & -0.24 \\
GMRTJ083930+443358 & 08 & 39 & 30.4 &  44 & 33 & 58.4 &     5.8 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ083612+443333 & 08 & 36 & 12.5 &  44 & 33 & 33.2 &     5.8 & $-$ & $-$ &    4.4 & $-$ & $-$ & $-$ &    3.4 & $-$ & $-$ & 0.23 \\
GMRTJ084501+450036 & 08 & 45 &  1.4 &  45 &  0 & 36.2 &     5.8 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084012+442400 & 08 & 40 & 12.4 &  44 & 24 &  0.3 &     5.7 & $-$ & $-$ &    3.1 & $-$ & $-$ & $-$ &    2.6 & $-$ & $-$ & 0.36 \\
GMRTJ084153+452551 & 08 & 41 & 53.8 &  45 & 25 & 51.6 &     5.7 &    6.2 & $-$ &    4.8 & $-$ & $-$ &    2.7 &    2.1 & $-$ & $-$ & 0.41 \\
GMRTJ084654+453425 & 08 & 46 & 54.0 &  45 & 34 & 25.1 &     5.7 & $-$ & $-$ & $-$ & $-$ & $-$ &    2.9 &    6.5 & $-$ & $-$ & 0.10 \\
GMRTJ084445+443220 & 08 & 44 & 45.0 &  44 & 32 & 20.0 &     5.5 & $-$ & $-$ &    3.0 &    0.8 & $-$ & $-$ & $-$ &    0.9 &   0.37 & 0.81 \\
GMRTJ083742+440329 & 08 & 37 & 42.4 &  44 &  3 & 29.9 &     5.5 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    3.7 & $-$ & $-$ & 0.18 \\
GMRTJ084525+434305 & 08 & 45 & 25.1 &  43 & 43 &  5.2 &     5.5 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084753+441244 & 08 & 47 & 53.7 &  44 & 12 & 44.1 &     5.5 &   46.2 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084007+443336 & 08 & 40 &  7.3 &  44 & 33 & 36.2 &     5.4 &    8.4 & $-$ &    3.4 &    2.7 & $-$ & $-$ &    1.0 & $-$ & $-$ & 0.60 \\
GMRTJ084211+452524 & 08 & 42 & 11.0 &  45 & 25 & 24.5 &     5.4 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084623+453117 & 08 & 46 & 23.1 &  45 & 31 & 17.0 &     5.4 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ083924+435125 & 08 & 39 & 24.2 &  43 & 51 & 25.7 &     5.4 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084200+435433 & 08 & 42 &  0.4 &  43 & 54 & 33.4 &     5.4 &    7.8 & $-$ &   11.0 & $-$ & $-$ &   12.6 &   12.1 & $-$ & $-$ & -0.37 \\
GMRTJ084516+443321 & 08 & 45 & 16.6 &  44 & 33 & 21.7 &     5.3 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084757+435942 & 08 & 47 & 57.9 &  43 & 59 & 42.5 &     5.3 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084638+452833 & 08 & 46 & 38.5 &  45 & 28 & 33.2 &     5.3 & $-$ & $-$ & $-$ & $-$ & $-$ &    2.8 &    1.0 & $-$ & $-$ & 0.49 \\
GMRTJ083655+454156 & 08 & 36 & 55.2 &  45 & 41 & 56.2 &     5.3 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084115+434947 & 08 & 41 & 15.5 &  43 & 49 & 47.2 &     5.2 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    2.0 & $-$ & $-$ & 0.42 \\
\end{tabular}
\end{table*}
\begin{table*}
\begin{tabular}{@{\extracolsep{-5pt}}llllllllllllllllll}
NAME               & \multicolumn{3}{c}{RA (J2000)}  & \multicolumn{3}{c}{DEC (J2000)}   & S$_{150}$ & S$_{327}$   & S$_{WENSS}$      & S$_{610}$   & S$_{1412^a}$   & S$_{1412^b}$   &  S$_{NVSS}$     &  S$_{FIRST}$     & S$_{1462}$   &  S$_{4860}$   & $\alpha$\\
                   & hh & mm & ss.s & dd  & mm & ss.s & mJy     & mJy & mJy    &mJy  & mJy & mJy & mJy    &  mJy   & mJy & mJy  &      \\
                   &    &    &      &     &    &      &         &     &        &     &     &     &        &        &     &      &      \\
GMRTJ084409+444743 & 08 & 44 &  9.2 &  44 & 47 & 43.2 &     5.1 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    0.5 &   0.72 & 0.66 \\
GMRTJ084628+441741 & 08 & 46 & 28.5 &  44 & 17 & 41.5 &     5.1 & $-$ & $-$ &    1.7 &    2.0 & $-$ & $-$ & $-$ & $-$ & $-$ & 0.48 \\
GMRTJ084802+452444 & 08 & 48 &  2.6 &  45 & 24 & 44.2 &     5.1 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084003+455152 & 08 & 40 &  3.6 &  45 & 51 & 52.5 &     5.1 & $-$ & $-$ & $-$ & $-$ & $-$ &    3.4 &    1.7 & $-$ & $-$ & 0.32 \\
GMRTJ084315+450212 & 08 & 43 & 15.0 &  45 &  2 & 12.6 &     5.0 & $-$ & $-$ & $-$ & $-$ & $-$ &    2.1 &    2.0 & $-$ & $-$ & 0.40 \\
GMRTJ084719+452805 & 08 & 47 & 19.9 &  45 & 28 &  5.9 &     5.0 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    2.5 & $-$ & $-$ & 0.31 \\
GMRTJ083818+453156 & 08 & 38 & 18.6 &  45 & 31 & 56.2 &     5.0 &   13.4 & $-$ &   12.9 & $-$ & $-$ &    3.3 &    2.8 & $-$ & $-$ & 0.32 \\
GMRTJ084201+434122 & 08 & 42 &  1.4 &  43 & 41 & 22.8 &     4.9 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084626+442954 & 08 & 46 & 26.8 &  44 & 29 & 54.3 &     4.8 &   13.5 & $-$ &   11.3 &    3.2 &    1.4 &    3.6 & $-$ &    3.8 & $-$ & 0.46 \\
GMRTJ083918+435554 & 08 & 39 & 18.6 &  43 & 55 & 54.7 &     4.8 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    1.2 & $-$ & $-$ & 0.63 \\
GMRTJ084315+452551 & 08 & 43 & 15.7 &  45 & 25 & 51.3 &     4.6 &    5.7 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084043+443226 & 08 & 40 & 43.2 &  44 & 32 & 26.1 &     4.5 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084206+454114 & 08 & 42 &  6.3 &  45 & 41 & 14.2 &     4.5 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084109+454730 & 08 & 41 &  9.5 &  45 & 47 & 30.6 &     4.5 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ083915+451226 & 08 & 39 & 15.2 &  45 & 12 & 26.4 &     4.3 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084348+444425 & 08 & 43 & 48.7 &  44 & 44 & 25.8 &     4.3 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084418+453032 & 08 & 44 & 18.4 &  45 & 30 & 32.0 &     4.3 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084608+443642 & 08 & 46 &  8.1 &  44 & 36 & 42.8 &     4.2 & $-$ & $-$ &    1.6 &    0.8 & $-$ & $-$ & $-$ &    0.9 & $-$ & 0.69 \\
GMRTJ084009+442154 & 08 & 40 &  9.3 &  44 & 21 & 54.0 &     4.1 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084059+434728 & 08 & 40 & 59.5 &  43 & 47 & 28.1 &     4.0 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    1.0 & $-$ & $-$ & 0.63 \\
GMRTJ084529+445038 & 08 & 45 & 29.5 &  44 & 50 & 38.8 &     4.0 & $-$ & $-$ & $-$ &    0.8 & $-$ & $-$ & $-$ &    0.5 & $-$ & 0.79 \\
GMRTJ084419+440306 & 08 & 44 & 19.0 &  44 &  3 &  6.0 &     4.0 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084101+440918 & 08 & 41 &  1.1 &  44 &  9 & 18.3 &     4.0 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084109+441859 & 08 & 41 &  9.3 &  44 & 18 & 59.9 &     3.8 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084338+441112 & 08 & 43 & 38.4 &  44 & 11 & 12.7 &     3.8 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    1.4 & $-$ & $-$ & 0.43 \\
GMRTJ084455+440508 & 08 & 44 & 55.9 &  44 &  5 &  8.3 &     3.8 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084258+441128 & 08 & 42 & 58.8 &  44 & 11 & 28.5 &     3.7 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
GMRTJ084404+443120 & 08 & 44 &  4.1 &  44 & 31 & 20.4 &     3.5 & $-$ & $-$ & $-$ &    1.0 & $-$ & $-$ &    0.7 &    1.2 & $-$ & 0.56 \\
GMRTJ084319+443238 & 08 & 43 & 19.1 &  44 & 32 & 38.7 &     3.5 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &    2.3 &    1.1 & $-$ & 0.35 \\
\hline
\end{tabular}
